Classification of small $(0,1)$ matrices

Denote by $A_n$ the set of square $(0,1)$ matrices of order $n$. The set $A_n$, $n\le8$, is partitioned into row/column permutation equivalence classes enabling derivation of various facts by simple counting. For example, the number of regular $(0,1)$ matrices of order 8 is 10160459763342013440. Let $D_n$, $S_n$ denote the set of absolute determinant values and Smith normal forms of matrices from $A_n$. Denote by $a_n$ the smallest integer not in $D_n$. The sets $\mathcal{D}_9$ and $\mathcal{S}_9$ are obtained; especially, $a_9=103$. The lower bounds for $a_n$, $10\le n\le 19$, (exceeding the known lower bound $a_n\ge 2f_{n-1}$, where $f_n$ is $n$th Fibonacci number) are obtained. Row/permutation equivalence classes of $A_n$ correspond to bipartite graphs with $n$ black and $n$ white vertices, and so the other applications of the classification are possible.

==> (inline-0) <==
\begin{tabular}{||rrr|r||}
                                         \hline\hline
                                         \multicolumn{3}{||c|}{SNF} & size \\
  0&   0&   0&    1\\
                                         \hline\hline
  0&   0&   0&    1\\
                                         \hline\hline
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \hline\hline
                                         \multicolumn{3}{||c|}{SNF} & size \\
  1&   0&   0&   49\\
                                         \hline\hline
  0&   0&   1&    9\\
  0&   0&   7&    3\\
  1&   1&   1&    3\\
  7&   7&   7&    1\\
                                         \hline
  0&   0&   3&    9\\
  3&   3&   3&    3\\
                                         \hline
  0&   1&   1&    9\\
  0&   7&   7&    3\\
                                         \hline
  0&   3&   3&    9\\
                                         \hline\hline
                                         \end{tabular}\qquad
                                         \begin{tabular}{||rrr|r||}
                                         \hline\hline
                                         \multicolumn{3}{||c|}{SNF} & size \\
  1&   1&   0&  288\\
                                         \hline\hline
  0&   1&   2&   18\\
  0&   1&   7&   18\\
  1&   1&   3&   18\\
  1&   1&   6&    9\\
  3&   7&   7&    9\\
                                         \hline
  0&   1&   3&   36\\
  0&   1&   6&   18\\
  0&   3&   7&   18\\
  1&   1&   2&   18\\
  1&   3&   3&   18\\
  1&   1&   7&    9\\
  3&   3&   7&    9\\
  1&   6&   6&    9\\
  1&   7&   7&    9\\
                                         \hline
  0&   3&   5&   18\\
  3&   3&   5&   18\\
                                         \hline
  1&   2&   3&   18\\
  1&   6&   7&   18\\
                                         \hline\hline
                                         \end{tabular}\qquad
                                         \begin{tabular}{||rrr|r||}
                                         \hline\hline
                                         \multicolumn{3}{||c|}{SNF} & size \\
  1&   1&   1&  168\\
                                         \hline\hline
  1&   2&   4&    6\\
  1&   2&   7&   18\\
  1&   3&   5&   18\\
  1&   3&   6&   36\\
  3&   5&   7&   18\\
                                         \hline
  1&   2&   5&   36\\
  1&   3&   7&   36\\
                                         \hline\hline
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \multicolumn{4}{c}{} \\
                                         \hline\hline
                                         \multicolumn{3}{||c|}{SNF} & size \\
  1&   1&   2&    6\\
                                         \hline\hline
  3&   5&   6&    6\\
                                         \hline\hline
                                         \end{tabular}
\begin{tabular}{||rrrr|r||}
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                       \\
  0& 0&  0&  0 & 1                                     \\
\hline\hline
  0& 0&  0&  0 &   1                                     \\
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 0&  0&  0 & 225                                     \\
\hline
  0& 0&  0&  1 &  25                                     \\
  0& 0&  0&  3 &  50                                     \\
  0& 0&  1&  1 &  50                                     \\
  0& 0&  3&  3 & 100                                     \\
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  0&  0 &6750                                     \\
\hline\hline
  0& 0&  1&  2 & 200                                     \\
  0& 0&  1&  3 & 400                                     \\
  0& 0&  1&  6 & 600                                     \\
  0& 0&  3&  5 & 600                                     \\
  0& 0&  3&  7 & 300                                     \\
  0& 1&  1&  2 & 600                                     \\
  0& 1&  1&  6 & 450                                     \\
  0& 1&  2&  3 & 600                                     \\
  0& 1&  3&  3 & 300                                     \\
  0& 1&  6&  6 & 900                                     \\
  0& 1&  6&  7 & 900                                     \\
  0& 3&  3&  5 & 900                                     \\
\hline\hline
\end{tabular}\quad
\raisebox{10ex}{
\begin{tabular}{||rrrr|r||}
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  1&  0 &35400                                     \\
\hline\hline
  0& 1&  2&  4 & 600                                     \\
  0& 1&  2&  5 &3600                                     \\
  0& 1&  2&  7 &1800                                     \\
  0& 1&  3&  5 &1800                                     \\
  0& 1&  3&  6 &3600                                     \\
  0& 1&  3&  7 &3600                                     \\
  0& 1&  6&  A &3600                                     \\
  0& 3&  5&  7 &1800                                     \\
  0& 3&  5&  9 &1200                                     \\
  0& 3&  5&  A &3600                                     \\
  1& 2&  3&  4 &3600                                     \\
  1& 2&  4&  7 &1200                                     \\
  1& 2&  5&  6 &3600                                     \\
  1& 6&  7&  A &1800                                     \\
\hline\hline
\end{tabular}
}\quad
\begin{tabular}{||rrrr|r||}
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  2&  0 & 600                                     \\
\hline\hline
 3&  5&  6 &  0& 600                                     \\
\hline\hline
\multicolumn{5}{c}{}  \\
\multicolumn{5}{c}{}  \\
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  1&  1 &20040                                     \\
\hline\hline
  1& 2&  4&  8 & 600                                     \\
  1& 2&  4&  9 &7200                                     \\
  1& 2&  5&  A &1440                                     \\
  1& 2&  5&  B &7200                                     \\
  1& 2&  7&  B &3600                                     \\
\hline\hline
\multicolumn{5}{c}{}  \\
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  1&  2 &2400                                     \\
\hline\hline
  1& 6&  A&  C &2400                                     \\
\hline\hline
\multicolumn{5}{c}{}  \\
\multicolumn{5}{c}{}  \\
\hline\hline
\multicolumn{4}{||c|}{SNF} & size                                      \\
  1& 1&  1&  3 &120                                     \\
\hline\hline
  3& 5&  9&  E & 120                                     \\
\hline\hline
\end{tabular}
\begin{array}{||r|r|r||r|r|r||r||}
\hline\hline
\multicolumn{3}{||c||}{\text{$\mathcal{A}_1$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{1}{c||}{\text{The SNF-class}} \\
\cline{1-3}
\text{~}&\det& \multicolumn{1}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{1}{c||}{\text{representative}}     \\
\hline\hline
    0&      0& 0&  1&  1&  1&  0\\
\hline
    1&      1& 1&  1&  1&  1&  1\\
\hline\hline
\multicolumn{3}{||c||}{\text{Total:}}&2&  2&  2&   \\
\hline\hline
\end{array}
\]
}

{\small
\renewcommand{\arraystretch}{1.0}
\[
\begin{array}{||r|r|r@{\rz}r||r|r|r||r@{\rz}r||}
\hline\hline
\multicolumn{4}{||c||}{\text{$\mathcal{A}_2$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{2}{c||}{\text{The SNF-class}} \\
\cline{1-4}
\text{~}&\det& \multicolumn{2}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{2}{c||}{\text{representative}}     \\
\hline\hline
    0&      0&0& 0&  1&  1&  1&  0&  0\\
\hline
    1&      0&0& 1&  9&  4&  1&  0&  1\\
\hline
    2&      1&1& 1&  6&  2&  1&  1&  2\\
\hline\hline
\multicolumn{4}{||c||}{\text{Total:}}&16& 7&  3&   &   \\
\hline\hline
\end{array}
\]
}

{\small
\renewcommand{\arraystretch}{1.0}
\[
\begin{array}{||r|r|r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{5}{||c||}{\text{$\mathcal{A}_3$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{3}{c||}{\text{The SNF-class}} \\
\cline{1-5}
\text{~}&\det& \multicolumn{3}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{3}{c||}{\text{representative}}     \\
\hline\hline
    0&      0&0&0& 0&    1&  1&  1&  0&  0&  0\\
\hline
    1&      0&0&0& 1&   49&  9&  4&  0&  0&  1\\
\hline
    2&      0&0&1& 1&  288& 18&  4&  0&  1&  2\\
\hline
    3&      1&1&1& 1&  168&  7&  2&  1&  2&  4\\
    4&      2&1&1& 2&    6&  1&  1&  3&  5&  6\\
\hline    \hline
\multicolumn{5}{||c||}{\text{Total:}}&512& 36& 12&   &   &   \\
\hline\hline
\end{array}
\]
}

{\small
\renewcommand{\arraystretch}{1.0}
\[
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{6}{||c||}{\text{$\mathcal{A}_4$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{4}{c||}{\text{The SNF-class}} \\
\cline{1-6}
\text{~}&\det& \multicolumn{4}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{4}{c||}{\text{representative}}     \\
\hline\hline
    0&      0&0&0&0& 0&      1&   1&  1&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}\\
\hline
    1&      0&0&0&0& 1&    225&  16&  4&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}\\
\hline
    2&      0&0&0&1& 1&   6750&  84& 12&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}\\
\hline
    3&      0&0&1&1& 1&  35400& 150& 14&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}\\
    4&      0&0&1&1& 2&    600&   5&  1&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 6}\\
\hline
    5&      1&1&1&1& 1&  20040&  49&  5&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}\\
    6&      2&1&1&1& 2&   2400&  10&  1&\text{ 1}&\text{ 6}&\text{ A}&\text{ C}\\
    7&      3&1&1&1& 3&    120&   2&  1&\text{ 3}&\text{ 5}&\text{ 9}&\text{ E}\\
\hline\hline
\multicolumn{6}{||c||}{\text{Total:}}&65536& 317& 39&   &   &   &   \\
\hline\hline
\end{array}
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{7}{||c||}{\text{$\mathcal{A}_5$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{5}{c||}{\text{The SNF-class}} \\
\cline{1-7}
\text{~}&\det& \multicolumn{5}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{5}{c||}{\text{representative}}     \\
\hline\hline
    0&      0&0&0&0&0& 0&         1&    1&   1&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}\\
\hline
    1&      0&0&0&0&0& 1&       961&   25&   9&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}\\
\hline
    2&      0&0&0&0&1& 1&    118800&  260&  37&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}\\
\hline
    3&      0&0&0&1&1& 1&   3134400& 1346& 113&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}\\
    4&      0&0&0&1&1& 2&     25350&   25&   5&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 6}\\
\hline
    5&      0&0&1&1&1& 1&  16853400& 2589& 141&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}\\
    6&      0&0&1&1&1& 2&    880200&  210&  17&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{ C}\\
    7&      0&0&1&1&1& 3&     27000&   15&   2&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{ E}\\
\hline
    8&      1&1&1&1&1& 1&   9702720&  831&  39&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}\\
    9&      2&1&1&1&1& 2&   2427840&  254&  15&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{18}\\
   10&      3&1&1&1&1& 3&    289440&   51&   5&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{1C}\\
   11&      4&1&1&1&1& 4&     65520&   12&   2&\text{ 3}&\text{ 5}&\text{ 9}&\text{11}&\text{1E}\\
   12&      5&1&1&1&1& 5&      7200&    3&   1&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{19}\\
   13&      4&1&1&1&2& 2&     21600&    2&   1&\text{ 3}&\text{ C}&\text{15}&\text{16}&\text{19}\\
\hline\hline
\multicolumn{7}{||c||}{\text{Total:}}&33554432& 5624& 388&   &   &   &   &   \\
\hline\hline
\end{array}
\]
%
%{\small
\renewcommand{\arraystretch}{0.8}
\[
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{8}{||c||}{\text{$\mathcal{A}_6$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{6}{c||}{\text{The SNF-class}} \\
\cline{1-8}
\text{~}&\det& \multicolumn{6}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{6}{c||}{\text{representative}}     \\
\hline\hline
    0&    0&0&0&0&0&0& 0&            1&      1&    1&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}\\
\hline
    1&    0&0&0&0&0&0& 1&         3969&     36&    9&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}\\
\hline
    2&    0&0&0&0&0&1& 1&      1807806&    660&   76&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}\\
\hline
    3&    0&0&0&0&1&1& 1&    189336000&   7586&  472&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}\\
    4&    0&0&0&0&1&1& 2&       735000&     86&   10&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 6}\\
\hline
    5&    0&0&0&1&1&1& 1&   5168108400&  47605& 1913&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}\\
    6&    0&0&0&1&1&1& 2&    124744200&   2120&  115&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{ C}\\
    7&    0&0&0&1&1&1& 3&      2352000&     91&    9&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{ E}\\
\hline
    8&    0&0&1&1&1&1& 1&  30991962960& 112080& 3262&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}\\
    9&    0&0&1&1&1&1& 2&   3122915040&  14986&  511&\text{ 0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{18}\\
   10&    0&0&1&1&1&1& 3&    226603440&   1618&   75&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{1C}\\
   11&    0&0&1&1&1&1& 4&     38419920&    307&   16&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{11}&\text{1E}\\
   12&    0&0&1&1&1&1& 5&      3175200&     46&    3&\text{ 0}&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{19}\\
   13&    0&0&1&1&1&2& 2&     12700800&     78&    4&\text{ 0}&\text{ 3}&\text{ C}&\text{15}&\text{16}&\text{19}\\
\hline
   14&    1&1&1&1&1&1& 1&  18480102480&  39637&  952&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}\\
   15&    2&1&1&1&1&1& 2&   7737327360&  17642&  442&\text{ 1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{30}\\
   16&    3&1&1&1&1&1& 3&   1537446960&   4079&  128&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{38}\\
   17&    4&1&1&1&1&1& 4&    628548480&   1685&   52&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{22}&\text{3C}\\
   18&    5&1&1&1&1&1& 5&    127224720&    429&   18&\text{ 1}&\text{ 6}&\text{ A}&\text{1C}&\text{2C}&\text{32}\\
   19&    6&1&1&1&1&1& 6&     93139200&    263&    9&\text{ 3}&\text{ 5}&\text{ 9}&\text{16}&\text{2E}&\text{31}\\
   20&    7&1&1&1&1&1& 7&     12877200&     54&    3&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{2E}&\text{31}\\
   21&    8&1&1&1&1&1& 8&      6703200&     27&    2&\text{ 3}&\text{ 5}&\text{ E}&\text{19}&\text{29}&\text{36}\\
   22&    9&1&1&1&1&1& 9&      1058400&      7&    1&\text{ 3}&\text{ D}&\text{15}&\text{1A}&\text{26}&\text{39}\\
   23&    4&1&1&1&1&2& 2&    208857600&    473&   17&\text{ 1}&\text{ 6}&\text{18}&\text{2A}&\text{2C}&\text{32}\\
   24&    8&1&1&1&1&2& 4&      3175200&     12&    1&\text{ 3}&\text{ C}&\text{15}&\text{1A}&\text{26}&\text{29}\\
   25&    8&1&1&1&2&2& 2&       151200&      2&    1&\text{ 7}&\text{19}&\text{1E}&\text{2A}&\text{2D}&\text{33}\\
\hline\hline
\multicolumn{8}{||c||}{\text{Total:}}&68719476736&251610& 8102&   &   &   &   &   &   \\
\hline\hline
\end{array}
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{9}{||c||}{\text{$\mathcal{A}_7$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{7}{c||}{\text{The SNF-class}} \\
\cline{1-9}
\text{~}&\det& \multicolumn{7}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{7}{c||}{\text{representative}}     \\
\hline\hline
    0&    0&0&0&0&0&0&0& 0&              1&        1&      1&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}\\
\hline
    1&    0&0&0&0&0&0&0& 1&          16129&       49&     16&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}\\
\hline
    2&    0&0&0&0&0&0&1& 1&       25316928&     1428&    170&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}\\
\hline
    3&    0&0&0&0&0&1&1& 1&     9254300328&    31994&   1908&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}\\
    4&    0&0&0&0&0&1&1& 2&       17360406&      246&     34&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 6}\\
\hline
    5&    0&0&0&0&1&1&1& 1&   989588124000&   501563&  17596&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}\\
    6&    0&0&0&0&1&1&1& 2&    11359807200&    13645&    694&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{ C}\\
    7&    0&0&0&0&1&1&1& 3&      132300000&      400&     30&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{ E}\\
\hline
    8&    0&0&0&1&1&1&1& 1& 30826279895040&  4358421& 105808&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}\\
    9&    0&0&0&1&1&1&1& 2&  1405763634240&   316904&   9295&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{18}\\
   10&    0&0&0&1&1&1&1& 3&    64153434240&    22902&    853&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{1C}\\
   11&    0&0&0&1&1&1&1& 4&     8175222720&     3714&    168&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{11}&\text{1E}\\
   12&    0&0&0&1&1&1&1& 5&      509443200&      413&     23&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{19}\\
   13&    0&0&0&1&1&1&2& 2&     2694686400&     1032&     58&\text{ 0}&\text{ 0}&\text{ 3}&\text{ C}&\text{15}&\text{16}&\text{19}\\
\hline
   14&    0&0&1&1&1&1&1& 1&219225571810560& 13834240& 261882&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}\\
   15&    0&0&1&1&1&1&1& 2& 34159997168640&  2624469&  53874&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{30}\\
   16&    0&0&1&1&1&1&1& 3&  4018162256640&   376699&   8633&\text{ 0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{38}\\
   17&    0&0&1&1&1&1&1& 4&  1176364465920&   123510&   3024&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{22}&\text{3C}\\
   18&    0&0&1&1&1&1&1& 5&   182858215680&    23489&    633&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{1C}&\text{2C}&\text{32}\\
   19&    0&0&1&1&1&1&1& 6&   110954188800&    13823&    361&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{16}&\text{2E}&\text{31}\\
   20&    0&0&1&1&1&1&1& 7&    12940704000&     2133&     64&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{2E}&\text{31}\\
   21&    0&0&1&1&1&1&1& 8&     5966553600&     1006&     33&\text{ 0}&\text{ 3}&\text{ 5}&\text{ E}&\text{19}&\text{29}&\text{36}\\
   22&    0&0&1&1&1&1&1& 9&      829785600&      189&      7&\text{ 0}&\text{ 3}&\text{ D}&\text{15}&\text{1A}&\text{26}&\text{39}\\
   23&    0&0&1&1&1&1&2& 2&   389700057600&    37489&    927&\text{ 0}&\text{ 1}&\text{ 6}&\text{18}&\text{2A}&\text{2C}&\text{32}\\
   24&    0&0&1&1&1&1&2& 4&     2857680000&      415&     19&\text{ 0}&\text{ 3}&\text{ C}&\text{15}&\text{1A}&\text{26}&\text{29}\\
   25&    0&0&1&1&1&2&2& 2&      127008000&       29&      4&\text{ 0}&\text{ 7}&\text{19}&\text{1E}&\text{2A}&\text{2D}&\text{33}\\
\hline\hline
\end{array}
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{9}{||c||}{\text{$\mathcal{A}_7$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{7}{c||}{\text{The SNF-class}} \\
\cline{1-9}
\text{~}&\det& \multicolumn{7}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{7}{c||}{\text{representative}}     \\
\hline\hline
   26&    1&1&1&1&1&1&1& 1&135491563468800&  5593528&  91764&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}&\text{40}\\
   27&    2&1&1&1&1&1&1& 2& 83220427382400&  3493129&  58179&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{30}&\text{50}&\text{60}\\
   28&    3&1&1&1&1&1&1& 3& 23436399974400&  1020752&  17707&\text{ 1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{48}&\text{70}\\
   29&    4&1&1&1&1&1&1& 4& 13285672243200&   581948&  10189&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{44}&\text{78}\\
   30&    5&1&1&1&1&1&1& 5&  3754520017920&   172714&   3169&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{38}&\text{58}&\text{64}\\
   31&    6&1&1&1&1&1&1& 6&  4201407745920&   185688&   3320&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{2C}&\text{5C}&\text{62}\\
   32&    7&1&1&1&1&1&1& 7&   813250851840&    39068&    749&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{3C}&\text{5C}&\text{62}\\
   33&    8&1&1&1&1&1&1& 8&   693389168640&    32490&    645&\text{ 1}&\text{ 6}&\text{ A}&\text{1C}&\text{32}&\text{52}&\text{6C}\\
   34&    9&1&1&1&1&1&1& 9&   257766405120&    12609&    253&\text{ 1}&\text{ 6}&\text{1A}&\text{2A}&\text{34}&\text{4C}&\text{72}\\
   35&   10&1&1&1&1&1&1&10&   215881142400&    10094&    199&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{2E}&\text{4E}&\text{71}\\
   36&   11&1&1&1&1&1&1&11&    49798425600&     2598&     55&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{31}&\text{51}&\text{6E}\\
   37&   12&1&1&1&1&1&1&12&    67511808000&     3263&     71&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{39}&\text{59}&\text{66}\\
   38&   13&1&1&1&1&1&1&13&    12283084800&      686&     17&\text{ 3}&\text{ 5}&\text{ E}&\text{19}&\text{36}&\text{56}&\text{69}\\
   39&   14&1&1&1&1&1&1&14&    12260505600&      615&     12&\text{ 3}&\text{ 5}&\text{19}&\text{29}&\text{36}&\text{4E}&\text{71}\\
   40&   15&1&1&1&1&1&1&15&     4064256000&      215&      6&\text{ 3}&\text{ D}&\text{15}&\text{26}&\text{38}&\text{5E}&\text{61}\\
   41&   16&1&1&1&1&1&1&16&     2235340800&      143&      6&\text{ 3}&\text{ C}&\text{15}&\text{36}&\text{39}&\text{5A}&\text{65}\\
   42&   17&1&1&1&1&1&1&17&      406425600&       27&      2&\text{ 3}&\text{ D}&\text{16}&\text{2E}&\text{39}&\text{5A}&\text{65}\\
   43&   18&1&1&1&1&1&1&18&      541900800&       24&      1&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{53}&\text{65}\\
   44&    4&1&1&1&1&1&2& 2&  4413330432000&   184475&   3220&\text{ 1}&\text{ 2}&\text{ C}&\text{30}&\text{54}&\text{58}&\text{64}\\
   45&    8&1&1&1&1&1&2& 4&   343226419200&    15119&    317&\text{ 1}&\text{ 6}&\text{18}&\text{2A}&\text{34}&\text{4C}&\text{52}\\
   46&   12&1&1&1&1&1&2& 6&    21946982400&      997&     28&\text{ 3}&\text{ 5}&\text{19}&\text{29}&\text{36}&\text{4E}&\text{51}\\
   47&   16&1&1&1&1&1&2& 8&     1219276800&      102&      6&\text{ 3}&\text{ C}&\text{31}&\text{55}&\text{5A}&\text{66}&\text{69}\\
   48&   20&1&1&1&1&1&2&10&      135475200&       10&      1&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{52}&\text{63}\\
   49&    9&1&1&1&1&1&3& 3&    29940019200&     1358&     37&\text{ 3}&\text{ 5}&\text{18}&\text{28}&\text{49}&\text{4E}&\text{71}\\
   50&   18&1&1&1&1&1&3& 6&      139708800&       10&      2&\text{ 3}&\text{1D}&\text{2D}&\text{36}&\text{3A}&\text{4E}&\text{71}\\
   51&   16&1&1&1&1&1&4& 4&      254016000&       19&      3&\text{ 3}&\text{ C}&\text{35}&\text{3A}&\text{55}&\text{66}&\text{69}\\
   52&    8&1&1&1&1&2&2& 2&    15969139200&      750&     29&\text{ 1}&\text{ E}&\text{32}&\text{3C}&\text{54}&\text{5A}&\text{66}\\
   53&   16&1&1&1&1&2&2& 4&      118540800&       20&      4&\text{ 3}&\text{ C}&\text{30}&\text{55}&\text{5A}&\text{66}&\text{69}\\
   54&   24&1&1&1&1&2&2& 6&        9676800&        5&      1&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{52}&\text{61}\\
   55&   32&1&1&1&2&2&2& 4&         151200&        1&      1&\text{ F}&\text{33}&\text{3C}&\text{55}&\text{5A}&\text{66}&\text{69}\\
\hline\hline
\multicolumn{9}{||c||}{\text{Total:}}& 562949953421312& 33642660& 656103&   &   &   &   &   &   &   \\
\hline\hline
\end{array}
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{10}{||c||}{\text{$\mathcal{A}_8$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{8}{c||}{\text{The SNF-class}} \\
\cline{1-10}
\text{~}&\det& \multicolumn{8}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{8}{c||}{\text{representative}}     \\
\hline\hline
    0&    0&0&0&0&0&0&0&0& 0&                    1&           1&         1&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}\\
\hline
    1&    0&0&0&0&0&0&0&0& 1&                65025&          64&        16&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}\\
\hline
    2&    0&0&0&0&0&0&0&1& 1&            336954750&        2800&       295&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}\\
\hline
    3&    0&0&0&0&0&0&1&1& 1&         396683821800&      110064&      5758&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}\\
    4&    0&0&0&0&0&0&1&1& 2&            362237400&         596&        52&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 6}\\
\hline
    5&    0&0&0&0&0&1&1&1& 1&      144191294561160&     3696215&    114651&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}\\
    6&    0&0&0&0&0&1&1&1& 2&         801119894400&       65292&      2744&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{ C}\\
    7&    0&0&0&0&0&1&1&1& 3&           5797968120&        1422&        95&\text{  0}&\text{ 0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{ E}\\
\hline
    8&    0&0&0&0&1&1&1&1& 1&    17559952974446400&    88462953&   1874266&\text{  0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}\\
    9&    0&0&0&0&1&1&1&1& 2&      379659804531840&     3806686&     96326&\text{  0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{18}\\
   10&    0&0&0&0&1&1&1&1& 3&       11124304309440&      199374&      6235&\text{  0}&\text{ 0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{1C}\\
   11&    0&0&0&0&1&1&1&1& 4&        1070841280320&       27679&       957&\text{  0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{11}&\text{1E}\\
   12&    0&0&0&0&1&1&1&1& 5&          50409475200&        2430&       108&\text{  0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{19}\\
   13&    0&0&0&0&1&1&1&2& 2&         350465875200&        8104&       265&\text{  0}&\text{ 0}&\text{ 0}&\text{ 3}&\text{ C}&\text{15}&\text{16}&\text{19}\\
\hline
   14&    0&0&0&1&1&1&1&1& 1&   669716034190338240&  1150627540&  18733404&\text{  0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}\\
   15&    0&0&0&1&1&1&1&1& 2&    46673270510307840&   114940091&   2053226&\text{  0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{30}\\
   16&    0&0&0&1&1&1&1&1& 3&     3467174719659840&    11464276&    226089&\text{  0}&\text{ 0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{38}\\
   17&    0&0&0&1&1&1&1&1& 4&      744008322193920&     3048569&     63679&\text{  0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{22}&\text{3C}\\
   18&    0&0&0&1&1&1&1&1& 5&       90294382946880&      474025&     10919&\text{  0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{ A}&\text{1C}&\text{2C}&\text{32}\\
   19&    0&0&0&1&1&1&1&1& 6&       45671213145600&      258700&      5870&\text{  0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{16}&\text{2E}&\text{31}\\
   20&    0&0&0&1&1&1&1&1& 7&        4508891956800&       33971&       883&\text{  0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{2E}&\text{31}\\
   21&    0&0&0&1&1&1&1&1& 8&        1853237232000&       15033&       409&\text{  0}&\text{ 0}&\text{ 3}&\text{ 5}&\text{ E}&\text{19}&\text{29}&\text{36}\\
   22&    0&0&0&1&1&1&1&1& 9&         225909129600&        2474&        74&\text{  0}&\text{ 0}&\text{ 3}&\text{ D}&\text{15}&\text{1A}&\text{26}&\text{39}\\
   23&    0&0&0&1&1&1&1&2& 2&      244678270233600&      953097&     19406&\text{  0}&\text{ 0}&\text{ 1}&\text{ 6}&\text{18}&\text{2A}&\text{2C}&\text{32}\\
   24&    0&0&0&1&1&1&1&2& 4&         905427331200&        6401&       185&\text{  0}&\text{ 0}&\text{ 3}&\text{ C}&\text{15}&\text{1A}&\text{26}&\text{29}\\
   25&    0&0&0&1&1&1&2&2& 2&          37302249600&         348&        18&\text{  0}&\text{ 0}&\text{ 7}&\text{19}&\text{1E}&\text{2A}&\text{2D}&\text{33}\\
\hline
   26&    0&0&1&1&1&1&1&1& 1&  5946448529329701120&  5204144555&  71348129&\text{  0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}&\text{40}\\
   27&    0&0&1&1&1&1&1&1& 2&  1255541169460515840&  1268895126&  18075782&\text{  0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{30}&\text{50}&\text{60}\\
   28&    0&0&1&1&1&1&1&1& 3&   201557577515938560&   230051193&   3411083&\text{  0}&\text{ 1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{48}&\text{70}\\
   29&    0&0&1&1&1&1&1&1& 4&    78772224791393280&    98524334&   1498752&\text{  0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{44}&\text{78}\\
   30&    0&0&1&1&1&1&1&1& 5&    16904181842714880&    23305541&    367457&\text{  0}&\text{ 1}&\text{ 2}&\text{ C}&\text{14}&\text{38}&\text{58}&\text{64}\\
   31&    0&0&1&1&1&1&1&1& 6&    15287255687531520&    21926711&    345484&\text{  0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{2C}&\text{5C}&\text{62}\\
   32&    0&0&1&1&1&1&1&1& 7&     2483072124099840&     3947501&     65221&\text{  0}&\text{ 1}&\text{ 6}&\text{ A}&\text{12}&\text{3C}&\text{5C}&\text{62}\\
   33&    0&0&1&1&1&1&1&1& 8&     1831786505418240&     3014954&     50240&\text{  0}&\text{ 1}&\text{ 6}&\text{ A}&\text{1C}&\text{32}&\text{52}&\text{6C}\\
   34&    0&0&1&1&1&1&1&1& 9&      601674419243520&     1055591&     17966&\text{  0}&\text{ 1}&\text{ 6}&\text{1A}&\text{2A}&\text{34}&\text{4C}&\text{72}\\
   35&    0&0&1&1&1&1&1&1&10&      451640549606400&      806664&     13584&\text{  0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{2E}&\text{4E}&\text{71}\\
   36&    0&0&1&1&1&1&1&1&11&       94403115878400&      185595&      3296&\text{  0}&\text{ 3}&\text{ 5}&\text{ 9}&\text{1E}&\text{31}&\text{51}&\text{6E}\\
   37&    0&0&1&1&1&1&1&1&12&      118893204864000&      230334&      4033&\text{  0}&\text{ 3}&\text{ 5}&\text{ E}&\text{16}&\text{39}&\text{59}&\text{66}\\
   38&    0&0&1&1&1&1&1&1&13&       19770573312000&       42957&       793&\text{  0}&\text{ 3}&\text{ 5}&\text{ E}&\text{19}&\text{36}&\text{56}&\text{69}\\
   39&    0&0&1&1&1&1&1&1&14&       18696085632000&       39443&       695&\text{  0}&\text{ 3}&\text{ 5}&\text{19}&\text{29}&\text{36}&\text{4E}&\text{71}\\
   40&    0&0&1&1&1&1&1&1&15&        5859844300800&       12842&       235&\text{  0}&\text{ 3}&\text{ D}&\text{15}&\text{26}&\text{38}&\text{5E}&\text{61}\\
   41&    0&0&1&1&1&1&1&1&16&        3094524518400&        7404&       157&\text{  0}&\text{ 3}&\text{ C}&\text{15}&\text{36}&\text{39}&\text{5A}&\text{65}\\
   42&    0&0&1&1&1&1&1&1&17&         526727577600&        1380&        27&\text{  0}&\text{ 3}&\text{ D}&\text{16}&\text{2E}&\text{39}&\text{5A}&\text{65}\\
   43&    0&0&1&1&1&1&1&1&18&         702303436800&        1376&        24&\text{  0}&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{53}&\text{65}\\
\hline\hline
\end{array}
\begin{array}{||r|r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{10}{||c||}{\text{$\mathcal{A}_8$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{8}{c||}{\text{The SNF-class}} \\
\cline{1-10}
\text{~}&\det& \multicolumn{8}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{8}{c||}{\text{representative}}     \\
\hline\hline
   44&    0&0&1&1&1&1&1&2& 2&    25998918420787200&    31764328&    476566&\text{  0}&\text{ 1}&\text{ 2}&\text{ C}&\text{30}&\text{54}&\text{58}&\text{64}\\
   45&    0&0&1&1&1&1&1&2& 4&      904945412044800&     1434616&     23722&\text{  0}&\text{ 1}&\text{ 6}&\text{18}&\text{2A}&\text{34}&\text{4C}&\text{52}\\
   46&    0&0&1&1&1&1&1&2& 6&       38868105830400&       70882&      1251&\text{  0}&\text{ 3}&\text{ 5}&\text{19}&\text{29}&\text{36}&\text{4E}&\text{51}\\
   47&    0&0&1&1&1&1&1&2& 8&        1777705574400&        4348&       114&\text{  0}&\text{ 3}&\text{ C}&\text{31}&\text{55}&\text{5A}&\text{66}&\text{69}\\
   48&    0&0&1&1&1&1&1&2&10&         175575859200&         408&        10&\text{  0}&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{52}&\text{63}\\
   49&    0&0&1&1&1&1&1&3& 3&       70619902617600&      117219&      1972&\text{  0}&\text{ 3}&\text{ 5}&\text{18}&\text{28}&\text{49}&\text{4E}&\text{71}\\
   50&    0&0&1&1&1&1&1&3& 6&         181062604800&         385&        10&\text{  0}&\text{ 3}&\text{1D}&\text{2D}&\text{36}&\text{3A}&\text{4E}&\text{71}\\
   51&    0&0&1&1&1&1&1&4& 4&         362125209600&         902&        23&\text{  0}&\text{ 3}&\text{ C}&\text{35}&\text{3A}&\text{55}&\text{66}&\text{69}\\
   52&    0&0&1&1&1&1&2&2& 2&       40931905996800&       65455&      1203&\text{  0}&\text{ 1}&\text{ E}&\text{32}&\text{3C}&\text{54}&\text{5A}&\text{66}\\
   53&    0&0&1&1&1&1&2&2& 4&         192036096000&         606&        26&\text{  0}&\text{ 3}&\text{ C}&\text{30}&\text{55}&\text{5A}&\text{66}&\text{69}\\
   54&    0&0&1&1&1&1&2&2& 6&          12541132800&          66&         5&\text{  0}&\text{ 7}&\text{19}&\text{2A}&\text{34}&\text{4C}&\text{52}&\text{61}\\
   55&    0&0&1&1&1&2&2&2& 4&            195955200&           5&         1&\text{  0}&\text{ F}&\text{33}&\text{3C}&\text{55}&\text{5A}&\text{66}&\text{69}\\
\hline
   56&    1&1&1&1&1&1&1&1& 1&  3766962568171582080&  2363927011&  29610494&\text{  1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{20}&\text{40}&\text{80}\\
   57&    2&1&1&1&1&1&1&1& 2&  3107221856321587200&  1958051993&  24598561&\text{  1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{10}&\text{60}&\text{A0}&\text{C0}\\
   58&    3&1&1&1&1&1&1&1& 3&  1128344550375409920&   717105693&   9069162&\text{  1}&\text{ 2}&\text{ 4}&\text{ 8}&\text{30}&\text{50}&\text{90}&\text{E0}\\
   59&    4&1&1&1&1&1&1&1& 4&   798113338051276800&   508274669&   6438161&\text{  1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{48}&\text{88}&\text{F0}\\
   60&    5&1&1&1&1&1&1&1& 5&   280558398045864960&   180518667&   2303868&\text{  1}&\text{ 2}&\text{ 4}&\text{18}&\text{28}&\text{70}&\text{B0}&\text{C8}\\
   61&    6&1&1&1&1&1&1&1& 6&   391839981330309120&   249971410&   3172566&\text{  1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{58}&\text{B8}&\text{C4}\\
   62&    7&1&1&1&1&1&1&1& 7&    92717618729258880&    60152437&    772896&\text{  1}&\text{ 2}&\text{ C}&\text{14}&\text{24}&\text{78}&\text{B8}&\text{C4}\\
   63&    8&1&1&1&1&1&1&1& 8&    98081405804067840&    63280071&    811462&\text{  1}&\text{ 2}&\text{ C}&\text{14}&\text{38}&\text{64}&\text{A4}&\text{D8}\\
   64&    9&1&1&1&1&1&1&1& 9&    46392962843324160&    30131275&    388116&\text{  1}&\text{ 2}&\text{ C}&\text{34}&\text{54}&\text{68}&\text{98}&\text{E4}\\
   65&   10&1&1&1&1&1&1&1&10&    49370839378882560&    31886563&    408631&\text{  1}&\text{ 6}&\text{ A}&\text{12}&\text{3C}&\text{5C}&\text{9C}&\text{E2}\\
   66&   11&1&1&1&1&1&1&1&11&    14214384381012480&     9334363&    121275&\text{  1}&\text{ 6}&\text{ A}&\text{12}&\text{3C}&\text{62}&\text{A2}&\text{DC}\\
   67&   12&1&1&1&1&1&1&1&12&    25287474431600640&    16375045&    211035&\text{  1}&\text{ 6}&\text{ A}&\text{1C}&\text{2C}&\text{72}&\text{B2}&\text{CC}\\
   68&   13&1&1&1&1&1&1&1&13&     6076097931697920&     4012940&     52419&\text{  1}&\text{ 6}&\text{ A}&\text{1C}&\text{32}&\text{6C}&\text{AC}&\text{D2}\\
   69&   14&1&1&1&1&1&1&1&14&     8661618203857920&     5648182&     72918&\text{  1}&\text{ 6}&\text{ A}&\text{32}&\text{52}&\text{6C}&\text{9C}&\text{E2}\\
   70&   15&1&1&1&1&1&1&1&15&     4660876422921600&     3060154&     39958&\text{  1}&\text{ 6}&\text{1A}&\text{2A}&\text{4C}&\text{70}&\text{BC}&\text{C2}\\
   71&   16&1&1&1&1&1&1&1&16&     3363977985177600&     2214742&     29108&\text{  1}&\text{ 6}&\text{18}&\text{2A}&\text{6C}&\text{72}&\text{B4}&\text{CA}\\
   72&   17&1&1&1&1&1&1&1&17&     1206477746611200&      804732&     10608&\text{  1}&\text{ 6}&\text{1A}&\text{2C}&\text{5C}&\text{72}&\text{B4}&\text{CA}\\
   73&   18&1&1&1&1&1&1&1&18&     2308713728025600&     1503637&     19409&\text{  1}&\text{ E}&\text{32}&\text{54}&\text{68}&\text{98}&\text{A6}&\text{CA}\\
   74&   19&1&1&1&1&1&1&1&19&      548565282316800&      367458&      4865&\text{  3}&\text{ 5}&\text{ 9}&\text{31}&\text{51}&\text{6E}&\text{9E}&\text{E1}\\
   75&   20&1&1&1&1&1&1&1&20&      883792178841600&      583710&      7689&\text{  3}&\text{ 5}&\text{ E}&\text{19}&\text{36}&\text{68}&\text{A9}&\text{D6}\\
   76&   21&1&1&1&1&1&1&1&21&      420654153830400&      280261&      3719&\text{  3}&\text{ 5}&\text{ E}&\text{19}&\text{36}&\text{69}&\text{A9}&\text{D6}\\
   77&   22&1&1&1&1&1&1&1&22&      358862424883200&      237040&      3085&\text{  3}&\text{ 5}&\text{ E}&\text{32}&\text{56}&\text{69}&\text{99}&\text{E6}\\
   78&   23&1&1&1&1&1&1&1&23&      113325986995200&       76671&      1023&\text{  3}&\text{ 5}&\text{ E}&\text{36}&\text{56}&\text{69}&\text{99}&\text{E6}\\
   79&   24&1&1&1&1&1&1&1&24&      228366581990400&      152796&      2117&\text{  3}&\text{ 5}&\text{18}&\text{68}&\text{A9}&\text{B6}&\text{CE}&\text{D1}\\
   80&   25&1&1&1&1&1&1&1&25&       59747916211200&       40146&       532&\text{  3}&\text{ 5}&\text{18}&\text{2E}&\text{69}&\text{76}&\text{B1}&\text{CE}\\
   81&   26&1&1&1&1&1&1&1&26&       73204159795200&       48393&       630&\text{  3}&\text{ 5}&\text{19}&\text{2E}&\text{69}&\text{76}&\text{B1}&\text{CE}\\
   82&   27&1&1&1&1&1&1&1&27&       33155489203200&       22046&       293&\text{  3}&\text{ 5}&\text{39}&\text{59}&\text{6E}&\text{76}&\text{9E}&\text{E1}\\
   83&   28&1&1&1&1&1&1&1&28&       34709152665600&       23559&       324&\text{  3}&\text{ C}&\text{15}&\text{36}&\text{5A}&\text{65}&\text{B9}&\text{C6}\\
   84&   29&1&1&1&1&1&1&1&29&        9118971187200&        6180&        82&\text{  3}&\text{ C}&\text{31}&\text{55}&\text{7A}&\text{96}&\text{D9}&\text{E5}\\
   85&   30&1&1&1&1&1&1&1&30&       28015323033600&       18147&       238&\text{  3}&\text{ C}&\text{31}&\text{54}&\text{6A}&\text{9A}&\text{A6}&\text{C9}\\
   86&   31&1&1&1&1&1&1&1&31&        3621252096000&        2436&        32&\text{  3}&\text{ D}&\text{16}&\text{2E}&\text{5A}&\text{75}&\text{B9}&\text{C6}\\
 \hline\hline
\end{array}
\begin{array}{||r@{\rz}r|r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||r|r|r||r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r@{\rz}r||}
\hline\hline
\multicolumn{10}{||c||}{\text{$\mathcal{A}_8$}}&
\multicolumn{3}{c||}{\text{The number of}}&
\multicolumn{8}{c||}{\text{The SNF-class}} \\
\cline{1-10}
\text{~}&\det& \multicolumn{8}{c||}{\text{SNF}}&\text{matrices } &\text{$\pi$-classes}&\text{$\phi$-classes}& \multicolumn{8}{c||}{\text{representative}}     \\
\hline\hline
   87&  32&1&1&1&1&1&1&1&32&        5423648025600&        3953&        68&\text{  3}&\text{ C}&\text{31}&\text{56}&\text{6A}&\text{9A}&\text{A6}&\text{C5}\\
   88&  33&1&1&1&1&1&1&1&33&        2806470374400&        1866&        27&\text{  3}&\text{ D}&\text{1E}&\text{35}&\text{66}&\text{79}&\text{AA}&\text{D5}\\
   89&  34&1&1&1&1&1&1&1&34&        2831160729600&        1815&        23&\text{  3}&\text{ D}&\text{31}&\text{54}&\text{6A}&\text{9A}&\text{A6}&\text{C9}\\
   90&  35&1&1&1&1&1&1&1&35&         757170892800&         491&         7&\text{  3}&\text{1D}&\text{2E}&\text{56}&\text{69}&\text{9A}&\text{B1}&\text{CD}\\
   91&  36&1&1&1&1&1&1&1&36&        1327792435200&         873&        13&\text{  3}&\text{ D}&\text{35}&\text{56}&\text{69}&\text{99}&\text{AE}&\text{C5}\\
   92&  37&1&1&1&1&1&1&1&37&         131681894400&          81&         1&\text{  7}&\text{19}&\text{2A}&\text{4C}&\text{71}&\text{A5}&\text{CB}&\text{D6}\\
   93&  38&1&1&1&1&1&1&1&38&         592568524800&         389&         5&\text{  3}&\text{1D}&\text{2E}&\text{56}&\text{69}&\text{9A}&\text{B5}&\text{CD}\\
   94&  39&1&1&1&1&1&1&1&39&          65840947200&          45&         1&\text{  7}&\text{19}&\text{2A}&\text{56}&\text{6D}&\text{9C}&\text{B3}&\text{CB}\\
   95&  40&1&1&1&1&1&1&1&40&         263363788800&         200&         4&\text{  7}&\text{19}&\text{2A}&\text{4C}&\text{71}&\text{96}&\text{AD}&\text{CB}\\
   96&  42&1&1&1&1&1&1&1&42&          65840947200&          45&         1&\text{  7}&\text{19}&\text{3E}&\text{63}&\text{AA}&\text{B5}&\text{CC}&\text{D2}\\
   97&   4&1&1&1&1&1&1&2& 2&   264489939127895040&   166494351&   2095861&\text{  1}&\text{ 2}&\text{ 4}&\text{18}&\text{60}&\text{A8}&\text{B0}&\text{C8}\\
   98&   8&1&1&1&1&1&1&2& 4&    48628694487582720&    30927272&    394107&\text{  1}&\text{ 2}&\text{ C}&\text{30}&\text{54}&\text{68}&\text{98}&\text{A4}\\
   99&  12&1&1&1&1&1&1&2& 6&     8317470133324800&     5286249&     67857&\text{  1}&\text{ 6}&\text{ A}&\text{32}&\text{52}&\text{6C}&\text{9C}&\text{A2}\\
  100&  16&1&1&1&1&1&1&2& 8&     1671575454259200&     1087782&     14500&\text{  1}&\text{ 6}&\text{18}&\text{62}&\text{AA}&\text{B4}&\text{CC}&\text{D2}\\
  101&  20&1&1&1&1&1&1&2&10&      300128743756800&      194974&      2641&\text{  1}&\text{ E}&\text{32}&\text{54}&\text{68}&\text{98}&\text{A4}&\text{C6}\\
  102&  24&1&1&1&1&1&1&2&12&      119718045619200&       80651&      1172&\text{  3}&\text{ 5}&\text{18}&\text{60}&\text{A9}&\text{B6}&\text{CE}&\text{D1}\\
  103&  28&1&1&1&1&1&1&2&14&       14388990336000&        9935&       157&\text{  3}&\text{ C}&\text{15}&\text{3A}&\text{65}&\text{A5}&\text{D6}&\text{D9}\\
  104&  32&1&1&1&1&1&1&2&16&        4180900147200&        3259&        65&\text{  3}&\text{ C}&\text{31}&\text{56}&\text{6A}&\text{9A}&\text{A6}&\text{C1}\\
  105&  36&1&1&1&1&1&1&2&18&        1360712908800&        1103&        23&\text{  3}&\text{ D}&\text{31}&\text{54}&\text{6A}&\text{9A}&\text{A6}&\text{C1}\\
  106&  40&1&1&1&1&1&1&2&20&         271593907200&         232&         5&\text{  3}&\text{ D}&\text{35}&\text{59}&\text{6E}&\text{9E}&\text{A9}&\text{C5}\\
  107&  44&1&1&1&1&1&1&2&22&          76814438400&          74&         2&\text{  3}&\text{1D}&\text{2E}&\text{56}&\text{79}&\text{9A}&\text{B5}&\text{CD}\\
  108&  48&1&1&1&1&1&1&2&24&          16460236800&          28&         1&\text{  7}&\text{19}&\text{3E}&\text{61}&\text{AB}&\text{B5}&\text{CC}&\text{D2}\\
  109&   9&1&1&1&1&1&1&3& 3&     5728974559056000&     3662516&     47056&\text{  1}&\text{ 6}&\text{ A}&\text{30}&\text{50}&\text{92}&\text{9C}&\text{E2}\\
  110&  18&1&1&1&1&1&1&3& 6&      292630089830400&      187420&      2455&\text{  1}&\text{ 6}&\text{3A}&\text{5A}&\text{6C}&\text{74}&\text{9C}&\text{E2}\\
  111&  27&1&1&1&1&1&1&3& 9&        6466129689600&        4234&        71&\text{  3}&\text{ C}&\text{31}&\text{54}&\text{7A}&\text{9A}&\text{A6}&\text{C9}\\
  112&  36&1&1&1&1&1&1&3&12&         285310771200&         219&         7&\text{  3}&\text{1C}&\text{65}&\text{6A}&\text{A6}&\text{B1}&\text{C9}&\text{D2}\\
  113&  45&1&1&1&1&1&1&3&15&           2743372800&           6&         1&\text{  7}&\text{39}&\text{5A}&\text{6C}&\text{9C}&\text{AB}&\text{B6}&\text{D1}\\
  114&  16&1&1&1&1&1&1&4& 4&      282699080294400&      186028&      2556&\text{  1}&\text{ 6}&\text{18}&\text{6A}&\text{74}&\text{AA}&\text{CC}&\text{D2}\\
  115&  32&1&1&1&1&1&1&4& 8&         724250419200&         713&        21&\text{  3}&\text{ C}&\text{35}&\text{3A}&\text{56}&\text{69}&\text{99}&\text{A6}\\
  116&  25&1&1&1&1&1&1&5& 5&        2339411155200&        1497&        22&\text{  3}&\text{ D}&\text{15}&\text{26}&\text{5E}&\text{61}&\text{B8}&\text{C5}\\
  117&  36&1&1&1&1&1&1&6& 6&         142655385600&         136&         4&\text{  7}&\text{19}&\text{2A}&\text{4B}&\text{74}&\text{8C}&\text{D2}&\text{E1}\\
  118&   8&1&1&1&1&1&2&2& 2&     2260349894476800&     1421783&     18397&\text{  1}&\text{ 2}&\text{1C}&\text{64}&\text{78}&\text{A8}&\text{B4}&\text{CC}\\
  119&  16&1&1&1&1&1&2&2& 4&      136245037824000&       90153&      1346&\text{  1}&\text{ 6}&\text{18}&\text{60}&\text{AA}&\text{B4}&\text{CC}&\text{D2}\\
  120&  24&1&1&1&1&1&2&2& 6&        6530011084800&        5175&       114&\text{  1}&\text{ E}&\text{32}&\text{54}&\text{68}&\text{98}&\text{A4}&\text{C2}\\
  121&  32&1&1&1&1&1&2&2& 8&         625488998400&         578&        15&\text{  3}&\text{ D}&\text{31}&\text{55}&\text{6A}&\text{9A}&\text{A6}&\text{C1}\\
  122&  40&1&1&1&1&1&2&2&10&          54867456000&          96&         5&\text{  3}&\text{ D}&\text{31}&\text{56}&\text{6A}&\text{9A}&\text{A6}&\text{C1}\\
  123&  48&1&1&1&1&1&2&2&12&          16460236800&          49&         3&\text{  3}&\text{1C}&\text{65}&\text{7A}&\text{A9}&\text{B6}&\text{CE}&\text{D1}\\
  124&  56&1&1&1&1&1&2&2&14&            391910400&           6&         1&\text{  3}&\text{1D}&\text{65}&\text{7A}&\text{A9}&\text{B6}&\text{CE}&\text{D1}\\
  125&  32&1&1&1&1&1&2&4& 4&          98761420800&         134&         4&\text{  3}&\text{1C}&\text{64}&\text{78}&\text{A9}&\text{B2}&\text{CA}&\text{D1}\\
  126&  27&1&1&1&1&1&3&3& 3&         101504793600&          96&         6&\text{  7}&\text{19}&\text{2A}&\text{4B}&\text{74}&\text{8D}&\text{B1}&\text{D6}\\
  127&  16&1&1&1&1&2&2&2& 2&        1082717798400&         754&        17&\text{  3}&\text{1C}&\text{64}&\text{78}&\text{A9}&\text{AA}&\text{B5}&\text{CD}\\
  128&  32&1&1&1&1&2&2&2& 4&          28217548800&          74&         4&\text{  1}&\text{1E}&\text{66}&\text{78}&\text{AA}&\text{B4}&\text{CC}&\text{D2}\\
\hline\hline
\multicolumn{10}{||c||}{\text{Total:}}& 18446744073709551616& 14685630688& 199727714&    &   &   &   &   &   &   &\\  \hline\hline
\end{array}
\begin{tabular}{||r@{\,}r||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}|@{\rg}c@{\rg}||}
\hline\hline
%            0    1    2    3       4          5a              5b   6a                          6b            7a                                                     7b              7c
        &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 000000000                  &000      & 111111111111111111                                    &11111          &1111111               \\
        &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 111111111                  &111      & 111111111111111111                                    &11111          &1111111               \\
 ~~~$s$ &  & 0  & 0  & 0  & 00    & 000      & 11111          &1  & 111111111                  &111      & 111111111111111111                                    &11111          &1111111               \\
        &  & 0  & 0  & 0  & 00    & 111      & 11111          &1  & 111111111                  &111      & 111111111111111111                                    &11111          &1111112               \\
        &  & 0  & 0  & 0  & 11    & 111      & 11111          &1  & 111111111                  &112      & 111111111111111111                                    &11111          &1112222               \\
        &  & 0  & 0  & 1  & 11    & 111      & 11111          &2  & 111111111                  &222      & 111111111111111111                                    &22222          &3342222               \\
\cline{3-14}
$s'$~~~ &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 000000000                  &000      & 000000000111111111                                    &00001          &0000000               \\
        &  & 0  & 1  & 1  & 12    & 123      & 12345          &2  & 123456789                  &242      & 123456789012345678                                    &24680          &3642464               \\
\hline\hline
 0000000& 0& \bj& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
%       &  &    &    &    &       &          &                &   &                            &         &                                                       &               &                      \\
\hline\hline
 0000000& 1& \bj& \bj& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0000001& 1& \bj& \bj& \bj& \br\br& \br\br\br& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0000011& 1& \br& \bj& \bj& \bj\bj& \br\br\br& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0000011& 2& \br& \bn& \bj& \bd\bj& \br\br\br& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0000111& 1& \br& \br& \bj& \bj\bj& \bj\bj\bj& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0000111& 2& \br& \br& \bj& \bj\bj& \bd\bj\bd& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0000111& 3& \br& \br& \bn& \bj\bj& \bd\bd\bj& \br\br\br\br\br&\br& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0001111& 1& \br& \br& \br& \bj\bc& \bj\bj\bj& \bj\bj\bj\bj\bj&\bj& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0001111& 2& \br& \br& \br& \bj\bj& \bj\bj\bj& \bd\bj\bd\bj\bd&\bj& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0001111& 3& \br& \br& \br& \bj\bc& \bj\bj\bj& \bd\bd\bj\bd\bd&\bd& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0001111& 4& \br& \br& \br& \bj\bn& \bj\bj\bj& \bd\bd\bd\bj\bd&\bn& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0001111& 5& \br& \br& \br& \bn\bc& \bj\bj\bj& \bd\bd\bd\bd\bj&\bd& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline
 0001112& 2& \br& \br& \br& \bj\bn& \bd\bj\bd& \bd\bd\bd\bd\bd&\bj& \br\br\br\br\br\br\br\br\br&\br\br\br& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0011111& 1& \br& \br& \br& \br\br& \bj\bc\bc& \bj\bj\bj\bj\bj&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bn& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 2& \br& \br& \br& \br\br& \bj\bj\bc& \bj\bj\bj\bj\bj&\bj& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 3& \br& \br& \br& \br\br& \bj\bc\bj& \bj\bj\bj\bj\bj&\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bd& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 4& \br& \br& \br& \br\br& \bj\bj\bc& \bj\bj\bj\bj\bj&\bj& \bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 5& \br& \br& \br& \br\br& \bj\bc\bc& \bj\bj\bj\bj\bj&\bc& \bd\bd\bd\bd\bj\bd\bd\bd\bd&\bd\bd\bd& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 6& \br& \br& \br& \br\br& \bj\bn\bn& \bj\bj\bj\bj\bj&\bj& \bd\bd\bd\bd\bd\bj\bd\bd\bd&\bd\bd\bd& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 7& \br& \br& \br& \br\br& \bn\bc\bc& \bj\bj\bj\bj\bj&\bc& \bd\bd\bd\bd\bd\bd\bj\bd\bd&\bd\bd\bd& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 8& \br& \br& \br& \br\br& \bj\bj\bc& \bj\bj\bj\bj\bj&\bj& \bd\bd\bd\bd\bd\bd\bd\bj\bd&\bd\bn\bn& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011111& 9& \br& \br& \br& \br\br& \bj\bc\bn& \bj\bj\bj\bj\bj&\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bj&\bd\bd\bd& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline
 0011112& 2& \br& \br& \br& \br\br& \bj\bj\bc& \bd\bj\bd\bj\bd&\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011112& 4& \br& \br& \br& \br\br& \bj\bj\bc& \bd\bj\bd\bj\bd&\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bn& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
 0011122& 2& \br& \br& \br& \br\br& \bd\bj\bs& \bd\bd\bd\bd\bd&\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bj& \br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br\br&\br\br\br\br\br&\br\br\br\br\br\br\br \\
\hline\hline
 0111111& 1& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bj\bn\bn\bn\bn \\
 0111111& 2& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bd\bj\bj\bj\bj\bj\bn \\
 0111111& 3& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bj\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bj\bd\bd&\bj\bj\bd\bd\bd\bn\bd \\
 0111111& 4& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bj\bc&\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bn& \bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd&\bn\bj\bn\bj\bn&\bd\bd\bj\bn\bj\bn\bn \\
 0111111& 5& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bc\bc\bj&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd&\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd\bd\bd \\
 0111111& 6& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bj\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bc& \bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj&\bd\bd\bj\bd\bd&\bd\bj\bd\bd\bd\bj\bd \\
 0111111& 7& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111& 8& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bj\bc&\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd&\bd\bn\bd\bj\bd&\bd\bd\bn\bn\bn\bn\bn \\
 0111111& 9& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bj\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd&\bn\bn\bd\bd\bd\bd\bd \\
 0111111&10& \br& \br& \br& \br\br& \br\br\br& \bj\bn\bc\bc\bn&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&11& \br& \br& \br& \br\br& \br\br\br& \bn\bc\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&12& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bj\bn\bc&\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd&\bd\bd\bn\bd\bd&\bd\bd\bd\bd\bd\bn\bd \\
 0111111&13& \br& \br& \br& \br\br& \br\br\br& \bn\bc\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&14& \br& \br& \br& \br\br& \br\br\br& \bj\bn\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&15& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bn\bc\bn&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&16& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bn\bc&\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd&\bd\bd\bd\bn\bd&\bd\bd\bn\bd\bn\bd\bn \\
 0111111&17& \br& \br& \br& \br\br& \br\br\br& \bn\bc\bc\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd \\
 0111111&18& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bn\bc\bc&\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bc& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd&\bd\bn\bd\bd\bd\bd\bd \\
\hline
 0111112& 2& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bn\bc&\bj& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bd\bd\bj\bj\bj\bj\bj \\
 0111112& 4& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bj\bc&\bj& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bd\bj\bd&\bd\bd\bj\bn\bj\bn\bj \\
 0111112& 6& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bj\bn\bc&\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bj\bd\bd&\bd\bd\bd\bd\bd\bj\bd \\
 0111112& 8& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bn\bc&\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bj\bd&\bd\bd\bn\bd\bn\bd\bn \\
 0111112&10& \br& \br& \br& \br\br& \br\br\br& \bn\bn\bc\bn\bn&\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd\bd\bd \\
\hline
 0111113& 3& \br& \br& \br& \br\br& \br\br\br& \bj\bc\bn\bc\bc&\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj&\bs\bs\bs& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bj\bj\bd\bd\bd\bd\bd \\
 0111113& 6& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bn\bc\bc&\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bs& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bj\bd\bd\bd\bd\bd \\
 0111114& 4& \br& \br& \br& \br\br& \br\br\br& \bj\bj\bc\bn\bc&\bn& \bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bj\bd\bn\bd\bn \\
 0111122& 2& \br& \br& \br& \br\br& \br\br\br& \bd\bj\bs\bn\bs&\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bj\bj\bj\bj \\
 0111122& 4& \br& \br& \br& \br\br& \br\br\br& \bd\bj\bs\bn\bs&\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bj\bd\bj \\
 0111122& 6& \br& \br& \br& \br\br& \br\br\br& \bd\bn\bd\bn\bs&\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bj\bd \\
 0111222& 4& \br& \br& \br& \br\br& \br\br\br& \bd\bd\bs\bd\bs&\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bj \\
\hline\hline
\end{tabular}
\begin{tabular}{||r@{\,}r||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}||@{\rg}c@{\rg}|@{\rg}c@{\rg}|@{\rg}c@{\rg}||}
\hline\hline
%            0    1    2    3       4          5a              5b   6a                          6b            7a                                                     7b              7c
        &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 000000000                  &000      & 111111111111111111                                    &11111          &1111111               \\
        &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 111111111                  &111      & 111111111111111111                                    &11111          &1111111               \\
 ~~~$s$ &  & 0  & 0  & 0  & 00    & 000      & 11111          &1  & 111111111                  &111      & 111111111111111111                                    &11111          &1111111               \\
        &  & 0  & 0  & 0  & 00    & 111      & 11111          &1  & 111111111                  &111      & 111111111111111111                                    &11111          &1111112               \\
        &  & 0  & 0  & 0  & 11    & 111      & 11111          &1  & 111111111                  &112      & 111111111111111111                                    &11111          &1112222               \\
        &  & 0  & 0  & 1  & 11    & 111      & 11111          &2  & 111111111                  &222      & 111111111111111111                                    &22222          &3342222               \\
\cline{3-14}
$s'$~~~ &  & 0  & 0  & 0  & 00    & 000      & 00000          &0  & 000000000                  &000      & 000000000111111111                                    &00001          &0000000               \\
        &  & 0  & 1  & 1  & 12    & 123      & 12345          &2  & 123456789                  &242      & 123456789012345678                                    &24680          &3642464               \\

\hline\hline
 1111111& 1& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111& 2& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111& 3& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bc\bc&\bn\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bc \\
 1111111& 5& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bj\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111& 6& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bc\bc\bj\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bc\bc\bc\bc \\
 1111111& 7& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bc\bc\bj\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111& 8& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bj\bc&\bn\bn\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bn \\
 1111111& 9& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bc\bc\bc\bc\bj&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&10& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bc\bj\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&11& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&12& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bj\bc\bj\bc\bc\bc&\bn\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bj\bn\bn\bn\bc \\
 1111111&13& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&14& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bc\bc\bc\bj\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&15& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bj\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&16& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bj\bc&\bn\bn\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bn \\
 1111111&17& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&18& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bc\bc\bj\bc\bc\bn&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&19& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&20& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bj\bc\bc\bc\bc&\bn\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bc \\
 1111111&21& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bn\bc\bc\bc\bn\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&22& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bn\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&23& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&24& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bj\bc\bj\bc\bn\bc&\bn\bn\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bj\bn\bn\bn\bn \\
 1111111&25& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&26& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bn\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&27& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bc\bc\bc\bc\bn&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&28& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bc\bc\bn\bc\bc&\bn\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bc \\
 1111111&29& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&30& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bc\bj\bn\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&31& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&32& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bn\bc&\bn\bn\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bn \\
 1111111&33& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bn\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc\bc\bc\bc \\
 1111111&34& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bn\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&35& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bn\bc\bn\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&36& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bj\bc\bn\bc\bc\bn&\bn\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bj\bn\bn\bn\bc \\
 1111111&37& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&38& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bn\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc \\
 1111111&39& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bn\bc\bc\bc\bc\bc\bc&\bc\bc\bc& \bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bn\bc\bc\bc\bc\bc \\
 1111111&40& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bn\bc\bc\bn\bc&\bn\bn\bn& \bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bn\bn\bn\bn \\
 1111111&42& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bn\bn\bc\bc\bn\bn\bc\bc&\bc\bc\bc& \bn\bj\bj\bj\bn\bj\bn\bn\bj\bj\bj\bj\bn\bn\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bn\bc\bc\bc\bc\bc \\
\hline
 1111112& 2& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bc\bc\bc\bc\bc&\bj\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bn\bj\bj\bj\bc \\
 1111112& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bn\bc&\bj\bj\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bj\bj\bj\bj\bn \\
 1111112& 6& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bn\bc\bj\bc\bc\bc&\bj\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bd\bj\bn\bj\bj\bj\bc \\
 1111112& 8& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bj\bc&\bj\bj\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bj\bj\bj\bj\bn \\
 1111112&10& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bj\bc\bc\bc\bc&\bj\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bn\bj\bj\bj\bc \\
 1111112&12& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bj\bc\bj\bc\bn\bc&\bj\bn\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bd\bj\bj\bj\bj\bj\bn \\
 1111112&14& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bc\bc\bn\bc\bc&\bn\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bn\bj\bj\bj\bc \\
 1111112&16& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bn\bc&\bn\bj\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bj\bj\bj\bj\bn \\
 1111112&18& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bn\bn\bc\bn\bc\bc\bn&\bj\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bd\bj\bn\bj\bj\bj\bc \\
 1111112&20& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bn\bn\bc\bc\bn\bc&\bn\bn\bn& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bj\bj\bj\bj\bn \\
 1111112&22& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bn\bc\bn\bc\bc\bc\bc\bc&\bn\bc\bc& \bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bj\bj\bj\bj\bj&\bs\bc\bn\bj\bj\bj\bc \\
 1111112&24& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bj\bn\bn\bc\bn\bc\bn\bc&\bn\bn\bn& \bd\bn\bd\bn\bd\bn\bd\bj\bd\bj\bd\bn\bd\bj\bd\bj\bd\bn&\bj\bj\bj\bj\bn&\bd\bn\bn\bn\bj\bj\bn \\
\hline
 1111113& 3& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bc\bc\bc\bc\bn&\bc\bc\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bs\bs\bc\bs\bs&\bj\bj\bs\bs\bs\bc\bs \\
 1111113& 6& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bc\bc\bj\bc\bc\bn&\bc\bc\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bj\bd\bd&\bj\bj\bs\bs\bs\bc\bs \\
 1111113& 9& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bj\bc\bc\bc\bc\bc\bn&\bc\bc\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bs\bs\bc\bs\bs&\bj\bj\bs\bs\bs\bc\bs \\
 1111113&12& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bj\bj\bc\bn\bc\bc\bn&\bn\bc\bc& \bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bj\bd\bd&\bj\bj\bd\bd\bd\bn\bs \\
 1111113&15& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bn\bc\bn\bc\bn\bc\bc\bc\bn&\bc\bc\bc& \bd\bd\bj\bd\bd\bn\bd\bd\bn\bd\bd\bj\bd\bd\bn\bd\bd\bj&\bs\bs\bc\bs\bs&\bj\bj\bs\bs\bs\bc\bs \\
\hline
 1111114& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bn\bc&\bj\bj\bn& \bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd&\bn\bj\bn\bj\bn&\bs\bs\bj\bn\bj\bn\bn \\
 1111114& 8& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bc\bj\bc\bc\bc\bn\bc&\bn\bj\bn& \bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd&\bn\bj\bn\bj\bn&\bs\bs\bj\bn\bj\bn\bn \\
 1111115& 5& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc& \bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd&\bs\bs\bs\bs\bc&\bs\bs\bs\bs\bs\bs\bs \\
 1111116& 6& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bj\bj\bn\bn\bc\bn\bc\bc\bn&\bj\bc\bc& \bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj&\bd\bd\bj\bd\bd&\bd\bn\bd\bd\bd\bj\bs \\
\hline
 1111122& 2& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bs\bn\bs\bc\bs\bn\bs&\bj\bn\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bs\bs\bn\bj\bj\bj\bj \\
 1111122& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bs\bj\bs\bc\bs\bn\bs&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bs\bs\bj\bj\bj\bj\bj \\
 1111122& 6& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bd\bn\bs\bj\bs\bn\bs&\bj\bn\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bd\bd\bn\bj\bj\bj\bj \\
 1111122& 8& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bs\bj\bs\bc\bs\bn\bs&\bj\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bs\bs\bj\bj\bj\bj\bj \\
 1111122&10& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bn\bs\bn\bd\bc\bs\bn\bs&\bn\bn\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bn&\bs\bs\bn\bj\bj\bj\bj \\
 1111122&12& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bd\bn\bs\bn\bs\bn\bs&\bj\bn\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bd\bd\bn\bj\bj\bj\bj \\
 1111122&14& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bn\bs\bn\bs\bc\bd\bn\bs&\bn\bn\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bn\bn\bj\bj\bn&\bs\bs\bn\bj\bn\bj\bj \\
\hline
 1111124& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bj\bs\bj\bs\bc\bs\bn\bs&\bj\bj\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bd\bj\bd&\bs\bs\bj\bn\bj\bn\bj \\
 1111133& 3& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bs\bj\bs\bs\bc\bs\bs\bn&\bs\bs\bs& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bj\bj\bs\bs\bs\bs\bs \\
 1111222& 2& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bd\bs\bd\bs\bs\bs\bd\bs&\bj\bn\bn& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bs\bs\bd\bj\bj\bj\bn \\
 1111222& 4& \br& \br& \br& \br\br& \br\br\br& \br\br\br\br\br&\br& \bd\bd\bs\bd\bs\bs\bs\bd\bs&\bj\bj\bj& \bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bs\bs\bd\bj\bj\bj\bj \\
\hline\hline
\end{tabular}
\begin{tabular}{||r|r|rrrrrrrrr|c||}
\hline\hline
        &    det &\multicolumn{10}{c||}{SNF} \\
\hline\hline
1-106   &    $m$ &   1&   1&   1&   1&   1&   1&   1&   1& $m$ &
$m\in\{1-98,100,101,102,\}$ \\
        &        &    &    &    &    &    &    &    &    &      &
$\cup\{104,105,108,110,120\}$ \\
\hline
107-135 &  $4m$  &   1&   1&   1&   1&   1&   1&   1&   2& $2m$ &
$m\in\{1-29\}$ \\
\hline
136-148 &    $9m$&   1&   1&   1&   1&   1&   1&   1&   3& $3m$ &
$m\in\{1-13\}$ \\
\hline
149-155 &   $16m$&   1&   1&   1&   1&   1&   1&   1&   4& $4m$ &
$m\in\{1-7\}$ \\
\hline
156-159 &      25&   1&   1&   1&   1&   1&   1&   1&   5& $5m$ &
$m\in\{1-3,5\}$ \\
\hline
 160    &      36&   1&   1&   1&   1&   1&   1&   1&   6&   6& \\
 161    &      72&   1&   1&   1&   1&   1&   1&   1&   6&  12& \\
 162    &     108&   1&   1&   1&   1&   1&   1&   1&   6&  18& \\
 163    &      49&   1&   1&   1&   1&   1&   1&   1&   7&   7& \\
 164    &      98&   1&   1&   1&   1&   1&   1&   1&   7&  14& \\
 165    &      64&   1&   1&   1&   1&   1&   1&   1&   8&   8& \\
 166    &     128&   1&   1&   1&   1&   1&   1&   1&   8&  16& \\
 167    &      81&   1&   1&   1&   1&   1&   1&   1&   9&   9& \\
 168    &     100&   1&   1&   1&   1&   1&   1&   1&  10&  10& \\
\hline
 169-182&   $8m$ &   1&   1&   1&   1&   1&   1&   2&   2&  $2m$&
$m\in\{1-13,15\}$ \\
\hline
 183    &      32&   1&   1&   1&   1&   1&   1&   2&   4&   4 &\\
 184    &      64&   1&   1&   1&   1&   1&   1&   2&   4&   8 &\\
 185    &      96&   1&   1&   1&   1&   1&   1&   2&   4&  12 &\\
 186    &      72&   1&   1&   1&   1&   1&   1&   2&   6&   6 &\\
 187    &     128&   1&   1&   1&   1&   1&   1&   2&   8&   8 &\\
 188    &      27&   1&   1&   1&   1&   1&   1&   3&   3&   3 &\\
 189    &      54&   1&   1&   1&   1&   1&   1&   3&   3&   6 &\\
 190    &      81&   1&   1&   1&   1&   1&   1&   3&   3&   9 &\\
 191    &     108&   1&   1&   1&   1&   1&   1&   3&   3&  12 &\\
 192    &      64&   1&   1&   1&   1&   1&   1&   4&   4&   4 &\\
 193    &     128&   1&   1&   1&   1&   1&   1&   4&   4&   8 &\\
 194    &      16&   1&   1&   1&   1&   1&   2&   2&   2&   2 &\\
 195    &      32&   1&   1&   1&   1&   1&   2&   2&   2&   4 &\\
 196    &      48&   1&   1&   1&   1&   1&   2&   2&   2&   6 &\\
 197    &      64&   1&   1&   1&   1&   1&   2&   2&   2&   8 &\\
 198    &      80&   1&   1&   1&   1&   1&   2&   2&   2&  10 &\\
 199    &      96&   1&   1&   1&   1&   1&   2&   2&   2&  12 &\\
 200    &      64&   1&   1&   1&   1&   1&   2&   2&   4&   4 &\\
 201    &     144&   1&   1&   1&   1&   1&   2&   2&   6&   6 &\\
 202    &      81&   1&   1&   1&   1&   1&   3&   3&   3&   3 &\\
 203    &      32&   1&   1&   1&   1&   2&   2&   2&   2&   2 &\\
 204    &      64&   1&   1&   1&   1&   2&   2&   2&   2&   4 &\\
\hline\hline
\end{tabular}
\begin{tabular}{||@{\rx}r@{\,}r@{\,}r@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||}
\hline\hline
%       &  &   &                                                       &            &                        &                                                                                                                           &                                    &               &            &                     &             \\
        &  &   & 000000000000000000                                    &0000        &00000000                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
 ~~~$s$ &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111112                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1122         \\
        &  &   & 111111111111111111                                    &1111        &11112222                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &2222222              &2322         \\
        &  &   & 111111111111111111                                    &2222        &23342222                &11111111111111111111111111111111111111111                                                                                  &222222222222                        &33333          &4456        &2222222              &4322         \\
\cline{3-6}
$s'$~~~ &  &   & 000000000111111111                                    &0000        &10000000                &00000000011111111112222222222333333333344                                                                                  &000011111222                        &00011          &0000        &0000111              &0000         \\
        &  &   & 123456789012345678                                    &2468        &03642464                &12345678901234567890123456789012345678902                                                                                  &246802468024                        &36925          &4856        &2468024              &4324         \\
\hline\hline
 1111111& 1&  1& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  2& \bj\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  3& \bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  4& \bj\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1&  5& \bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  6& \bj\bj\bj\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  7& \bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&  8& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1&  9& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 10& \bj\bj\bc\bc\bj\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 11& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 12& \bj\bj\bj\bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc&\bn\bc\bn\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 13& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 14& \bj\bj\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 15& \bj\bc\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 16& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 17& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 18& \bj\bj\bj\bc\bc\bj\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bj&\bc\bc\bc\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 19& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 20& \bj\bj\bc\bj\bj\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bj\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 21& \bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 22& \bj\bj\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 23& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 24& \bj\bj\bj\bj\bc\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc&\bn\bn\bn\bc&\bc\bc\bc\bc\bn\bc\bn\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 25& \bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 26& \bj\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 27& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 28& \bj\bj\bc\bj\bc\bc\bj\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 29& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 30& \bj\bj\bj\bc\bj\bj\bc\bc\bc\bj\bc\bc\bc\bc\bj\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 31& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 32& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 33& \bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 34& \bj\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 35& \bj\bc\bc\bc\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 36& \bj\bj\bj\bj\bc\bj\bc\bc\bj\bc\bc\bj\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bc\bn\bc\bc \\
 1111111& 1& 37& \bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 38& \bj\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 39& \bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 40& \bj\bj\bc\bj\bj\bc\bc\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bn\bc\bc\bc\bn\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bj\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 41& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 42& \bj\bj\bj\bc\bc\bj\bj\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 43& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 44& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 45& \bj\bc\bj\bc\bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 46& \bj\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 47& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 48& \bj\bj\bj\bj\bc\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bn\bc\bc&\bn\bn\bn\bn&\bc\bc\bc\bn\bn\bn\bn\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 49& \bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 50& \bj\bj\bc\bc\bj\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 51& \bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 52& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 53& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 54& \bj\bj\bj\bc\bc\bj\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bn&\bc\bc\bc\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 55& \bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 56& \bj\bj\bc\bj\bc\bc\bj\bn\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 57& \bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 58& \bj\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 59& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 60& \bj\bj\bj\bj\bj\bj\bc\bc\bc\bj\bc\bn\bc\bc\bn\bc\bc\bc&\bn\bc\bn\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bj\bj&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 61& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 62& \bj\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 63& \bj\bc\bj\bc\bc\bc\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 64& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 65& \bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 66& \bj\bj\bj\bc\bc\bn\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 67& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 68& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
\hline\hline
\end{tabular}
\begin{tabular}{||@{\rx}r@{\,}r@{\,}r@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||}
\hline\hline
%       &  &   &                                                       &            &                        &                                                                                                                           &                                    &               &            &                     &             \\
        &  &   & 000000000000000000                                    &0000        &00000000                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
 ~~~$s$ &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111112                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1122         \\
        &  &   & 111111111111111111                                    &1111        &11112222                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &2222222              &2322         \\
        &  &   & 111111111111111111                                    &2222        &23342222                &11111111111111111111111111111111111111111                                                                                  &222222222222                        &33333          &4456        &2222222              &4322         \\
\cline{3-6}
$s'$~~~ &  &   & 000000000111111111                                    &0000        &10000000                &00000000011111111112222222222333333333344                                                                                  &000011111222                        &00011          &0000        &0000111              &0000         \\
        &  &   & 123456789012345678                                    &2468        &03642464                &12345678901234567890123456789012345678902                                                                                  &246802468024                        &36925          &4856        &2468024              &4324         \\
\hline\hline
 1111111& 1& 69& \bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 70& \bj\bj\bc\bc\bn\bc\bn\bc\bc\bn\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 71& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 72& \bj\bj\bj\bj\bc\bj\bc\bj\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bn\bn\bc&\bc\bn\bn\bc\bn\bc\bn\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bn\bn\bn\bn \\
 1111111& 1& 73& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 74& \bn\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 75& \bj\bc\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 76& \bj\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 77& \bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 78& \bj\bj\bn\bc\bc\bn\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 79& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 80& \bj\bj\bc\bj\bj\bc\bc\bn\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc&\bn\bn\bc\bn&\bn\bc\bc\bn\bn\bn\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bj\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 81& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 82& \bn\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 83& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 84& \bj\bj\bj\bj\bc\bn\bn\bc\bc\bc\bc\bn\bc\bn\bc\bc\bc\bc&\bn\bc\bn\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 85& \bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 86& \bn\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 87& \bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 88& \bj\bj\bc\bn\bc\bc\bc\bn\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 89& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 90& \bj\bj\bj\bc\bn\bj\bc\bc\bn\bn\bc\bc\bc\bc\bn\bc\bc\bn&\bc\bc\bc\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj&\bc\bc\bj\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bn\bc\bc \\
 1111111& 1& 91& \bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 92& \bj\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1& 93& \bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 94& \bn\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bn\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 95& \bn\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bn\bj\bn&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 96& \bj\bj\bn\bj\bc\bn\bc\bn\bc\bc\bc\bn\bc\bc\bc\bn\bc\bc&\bn\bn\bn\bn&\bc\bc\bc\bn\bn\bn\bn\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bn&\bj\bj\bc\bj&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1& 97& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bn\bn\bj\bj\bn\bj\bn\bj\bj\bn\bj\bj\bj\bn\bj\bj\bn\bn\bn\bj\bj\bj\bn\bj\bj\bj\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bn\bn\bj\bn&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1& 98& \bj\bj\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&100& \bj\bn\bc\bn\bn\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bn\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bn\bj\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bc\bc\bc\bc\bc&\bj\bj\bn\bc&\bn\bn\bn\bn\bn\bn\bn&\bc\bc\bc\bc \\
 1111111& 1&101& \bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bn\bj\bj\bn\bn\bn\bj\bj\bj\bj\bj\bj\bj\bn\bn\bj\bj\bn\bn\bj\bj\bj\bj\bn\bn\bj\bj\bj\bj\bn\bj\bj\bn\bn\bn\bn\bj\bj\bj\bn&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&102& \bj\bn\bn\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bj\bn\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bj\bj\bj\bj\bn&\bc\bc\bc\bj&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&104& \bn\bn\bc\bn\bc\bc\bc\bn\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bj\bj\bn\bj\bn\bn\bj\bj\bn\bn\bj\bj\bn\bj\bj\bj\bn\bj\bn\bj\bj\bj\bn\bj\bn\bn\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bn\bn\bj\bn&\bn\bj\bj\bj\bj\bj\bj\bj\bn\bj\bn\bn&\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
 1111111& 1&105& \bj\bc\bn\bc\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bn\bj\bj\bj\bj\bj\bn\bj\bn\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bn\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj&\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bn\bn&\bc\bc\bn\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&108& \bn\bj\bj\bn\bc\bn\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bn\bj\bn\bj\bn\bn\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bj\bj\bj\bj\bn\bn\bj\bn\bj\bj\bn\bn\bj\bj\bn\bn\bn\bj\bn&\bn\bj\bn\bn\bj\bj\bj\bn\bj\bj\bj\bj&\bn\bn\bn\bn\bn&\bn\bn\bc\bn&\bn\bn\bn\bn\bn\bn\bn&\bc\bn\bc\bc \\
 1111111& 1&110& \bn\bn\bc\bc\bn\bc\bc\bc\bc\bn\bj\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bj\bn\bn\bj\bj\bn\bj\bn\bj\bn\bj\bj\bj\bj\bj\bn\bj\bn\bj\bn\bn\bj\bj\bn\bj\bj\bj\bn\bj\bj\bj\bn\bj\bj\bj\bj\bj\bn\bj\bn&\bn\bj\bn\bn\bj\bj\bj\bj\bj\bj\bn\bj&\bc\bc\bc\bc\bc&\bc\bc\bn\bc&\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc \\
 1111111& 1&120& \bn\bn\bn\bn\bn\bn\bc\bn\bc\bn\bc\bn\bc\bc\bn\bc\bc\bc&\bn\bn\bn\bc&\bn\bc\bc\bc\bn\bc\bn\bc&\bn\bn\bj\bn\bj\bn\bn\bj\bn\bn\bn\bj\bn\bn\bj\bn\bn\bn\bn\bj\bn\bn\bn\bj\bn\bn\bn\bn\bn\bj\bn\bn\bn\bn\bj\bj\bn\bn\bn\bj\bj&\bn\bn\bj\bn\bn\bj\bn\bj\bn\bn\bn\bn&\bn\bj\bj\bn\bn&\bn\bj\bn\bn&\bn\bn\bn\bn\bn\bn\bn&\bn\bc\bn\bn \\
\hline
 1111111& 2&  2& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2&  4& \bj\bj\bc\bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2&  6& \bj\bj\bj\bn\bc\bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc&\bj\bc\bj\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2&  8& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bj&\bc\bc\bc\bn\bn\bn\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 10& \bj\bj\bc\bn\bj\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bc\bc\bc&\bj\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 12& \bj\bj\bj\bj\bc\bj\bc\bn\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc&\bj\bj\bj\bc&\bc\bc\bc\bc\bn\bc\bn\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 14& \bj\bj\bc\bn\bc\bc\bj\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc&\bj\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 16& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc&\bj\bj\bc\bj&\bc\bc\bc\bn\bn\bn\bc\bn&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 18& \bj\bj\bj\bn\bc\bj\bc\bc\bj\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bj\bc\bj\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bc\bd\bc\bc \\
 1111111& 2& 20& \bj\bj\bc\bj\bj\bc\bc\bn\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bj\bc\bc&\bn\bc\bc\bc\bn\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 22& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc&\bj\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 24& \bj\bj\bj\bj\bc\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bn\bc\bc&\bj\bj\bj\bn&\bc\bc\bc\bn\bn\bn\bn\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 26& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 28& \bj\bj\bc\bj\bc\bc\bj\bn\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc&\bj\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 30& \bj\bj\bj\bn\bj\bj\bc\bc\bc\bj\bc\bn\bc\bc\bn\bc\bc\bc&\bj\bc\bn\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bn\bn\bd\bj&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 32& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 34& \bj\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 36& \bj\bj\bj\bj\bc\bj\bc\bn\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bj\bj\bn\bc&\bc\bn\bn\bc\bn\bc\bn\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bd\bn\bn \\
 1111111& 2& 38& \bn\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bn\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 40& \bj\bj\bc\bj\bj\bc\bc\bn\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bn\bc\bc\bn\bn\bn\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 42& \bj\bj\bn\bn\bc\bn\bn\bc\bc\bc\bc\bn\bc\bn\bc\bc\bc\bc&\bj\bc\bn\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 44& \bj\bj\bc\bn\bc\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 46& \bn\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 48& \bj\bj\bn\bj\bc\bj\bc\bn\bc\bc\bc\bn\bc\bc\bc\bn\bc\bc&\bj\bn\bn\bn&\bc\bc\bc\bn\bn\bn\bn\bn&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bj\bd\bj\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 50& \bj\bj\bc\bn\bn\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bc\bc\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bn\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bc\bs\bc\bc \\
 1111111& 2& 52& \bn\bj\bc\bn\bc\bc\bc\bn\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bn\bn\bc\bc&\bc\bc\bc\bc\bn\bc\bc\bc&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bj&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bj\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bn\bn \\
 1111111& 2& 54& \bj\bj\bj\bn\bc\bn\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bd\bn\bd\bn\bd\bj\bd\bn\bd\bj\bd\bj\bd\bn\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bn\bn&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bj&\bd\bn\bd\bn\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bc\bd\bc\bc \\
 1111111& 2& 56& \bn\bn\bc\bn\bc\bc\bn\bn\bc\bc\bc\bc\bc\bn\bc\bn\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bc&\bd\bj\bd\bn\bd\bn\bd\bj\bd\bj\bd\bn\bd\bn\bd\bj\bd\bj\bd\bj\bd\bn\bd\bj\bd\bj\bd\bn\bd\bj\bd\bj\bd\bn\bd\bj\bd\bn\bd\bj\bn&\bn\bj\bj\bj\bj\bj\bn\bj\bj\bj\bj\bj&\bs\bc\bs\bc\bs&\bn\bj\bs\bc&\bj\bj\bn\bn\bj\bj\bn&\bj\bs\bn\bn \\
 1111111& 2& 58& \bn\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bn\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bj\bd\bn\bd\bj\bd\bn\bd\bn\bd\bj\bd\bn\bd\bj\bd\bn\bd\bn\bn&\bj\bj\bj\bn\bj\bn\bj\bn\bj\bn\bn\bn&\bs\bc\bs\bc\bs&\bn\bn\bs\bc&\bn\bn\bj\bj\bn\bj\bj&\bc\bs\bc\bc \\
\hline\hline
\end{tabular}
\begin{tabular}{||@{\rx}r@{\,}r@{\,}r@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}|@{\rx}c@{\rx}||}
\hline\hline
%       &  &   &                                                       &            &                        &                                                                                                                           &                                    &               &            &                     &             \\
        &  &   & 000000000000000000                                    &0000        &00000000                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
 ~~~$s$ &  &   & 111111111111111111                                    &1111        &11111111                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1111         \\
        &  &   & 111111111111111111                                    &1111        &11111112                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &1111111              &1122         \\
        &  &   & 111111111111111111                                    &1111        &11112222                &11111111111111111111111111111111111111111                                                                                  &111111111111                        &11111          &1111        &2222222              &2322         \\
        &  &   & 111111111111111111                                    &2222        &23342222                &11111111111111111111111111111111111111111                                                                                  &222222222222                        &33333          &4456        &2222222              &4322         \\
\cline{3-6}
$s'$~~~ &  &   & 000000000111111111                                    &0000        &10000000                &00000000011111111112222222222333333333344                                                                                  &000011111222                        &00011          &0000        &0000111              &0000         \\
        &  &   & 123456789012345678                                    &2468        &03642464                &12345678901234567890123456789012345678902                                                                                  &246802468024                        &36925          &4856        &2468024              &4324         \\
\hline\hline
 1111111& 3&  3& \bj\bc\bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bj\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3&  6& \bj\bj\bj\bc\bc\bj\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bn&\bc\bc\bc\bc&\bc\bj\bj\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bj\bj\bj&\bs\bs\bs\bj&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3&  9& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bj\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 12& \bj\bj\bj\bj\bc\bj\bc\bc\bn\bc\bc\bj\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bj\bn\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bj\bj\bj&\bd\bd\bs\bj&\bd\bd\bn\bd\bd\bn\bd&\bs\bj\bs\bs \\
 1111111& 3& 15& \bj\bc\bj\bc\bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc\bc&\bc\bc\bc\bc&\bc\bj\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bd\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 18& \bj\bj\bj\bc\bc\bj\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bn&\bc\bc\bc\bc&\bc\bj\bn\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bj\bj\bj&\bs\bs\bs\bj&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 21& \bj\bc\bj\bc\bc\bc\bj\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 24& \bj\bj\bj\bj\bc\bj\bc\bj\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bn\bn\bc&\bc\bn\bn\bc\bn\bc\bn\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bj\bj\bj&\bd\bd\bs\bj&\bd\bd\bn\bd\bd\bn\bd&\bd\bj\bd\bd \\
 1111111& 3& 27& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bj\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 30& \bj\bj\bj\bc\bn\bj\bc\bc\bn\bn\bc\bc\bc\bc\bn\bc\bc\bn&\bc\bc\bc\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bj\bj\bj&\bs\bs\bd\bj&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 33& \bn\bc\bn\bc\bc\bc\bc\bc\bn\bc\bn\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bn\bd\bd\bj\bd\bd\bj\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bj\bs\bs \\
 1111111& 3& 36& \bj\bj\bj\bn\bc\bn\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bj\bd\bd\bn\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bj\bj\bn\bj\bn&\bd\bd\bs\bj&\bd\bd\bn\bd\bd\bn\bd&\bs\bj\bs\bs \\
 1111111& 3& 39& \bn\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc\bc\bn\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bn\bc\bc\bc\bc\bc\bc&\bd\bd\bj\bd\bd\bn\bd\bd\bn\bd\bd\bn\bd\bd\bj\bd\bd\bn\bd\bd\bn\bd\bd\bj\bd\bd\bn\bd\bd\bn\bd\bd\bn\bd\bd\bj\bd\bd\bn\bd\bj&\bs\bs\bc\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bj\bj\bj\bn\bj&\bs\bs\bs\bc&\bs\bs\bc\bs\bs\bc\bs&\bs\bn\bs\bs \\
\hline
 1111111& 4&  4& \bj\bj\bc\bj\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bc\bc\bc\bj\bn\bn\bc\bc&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bs\bs\bs\bc\bs&\bj\bj\bs\bc&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4&  8& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bj&\bc\bc\bc\bj\bn\bn\bc\bn&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bs\bs\bs\bc\bs&\bj\bj\bs\bc&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4& 12& \bj\bj\bj\bj\bc\bj\bc\bn\bc\bc\bc\bj\bc\bc\bc\bn\bc\bc&\bj\bj\bj\bn&\bc\bc\bc\bn\bn\bn\bn\bc&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bd\bd\bd\bj\bd&\bj\bj\bs\bn&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4& 16& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bs\bs\bs\bc\bs&\bj\bj\bs\bc&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4& 20& \bj\bj\bc\bj\bj\bc\bc\bn\bc\bn\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bn\bc\bc\bn\bn\bn\bc\bc&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bs\bs\bs\bc\bs&\bj\bj\bd\bc&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4& 24& \bj\bj\bn\bj\bc\bj\bc\bj\bc\bc\bc\bn\bc\bc\bc\bn\bc\bc&\bj\bn\bn\bn&\bc\bc\bc\bn\bn\bn\bn\bn&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj\bd&\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj\bn\bj&\bd\bd\bd\bj\bd&\bj\bj\bs\bn&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bn \\
 1111111& 4& 28& \bn\bn\bc\bn\bc\bc\bn\bn\bc\bc\bc\bc\bc\bn\bc\bn\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bc&\bd\bd\bd\bn\bd\bd\bd\bj\bd\bd\bd\bn\bd\bd\bd\bn\bd\bd\bd\bj\bd\bd\bd\bn\bd\bd\bd\bn\bd\bd\bd\bn\bd\bd\bd\bj\bd\bd\bd\bn\bd&\bn\bn\bn\bn\bn\bj\bn\bj\bn\bn\bn\bn&\bs\bs\bs\bc\bs&\bj\bj\bs\bc&\bn\bj\bn\bn\bn\bn\bn&\bn\bs\bn\bn \\
\hline
 1111111& 5&  5& \bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd&\bs\bs\bs\bs\bc\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs\bc&\bs\bs\bj\bs&\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs \\
 1111111& 5& 10& \bj\bj\bc\bc\bj\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd&\bs\bs\bs\bs\bc&\bs\bs\bj\bs&\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs \\
 1111111& 5& 15& \bj\bc\bj\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd&\bs\bs\bs\bs\bc\bs\bs\bs\bs\bc\bs\bs&\bd\bd\bd\bd\bj&\bs\bs\bj\bs&\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs \\
 1111111& 5& 25& \bn\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bn\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bn\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd&\bs\bs\bs\bs\bc\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs\bc&\bs\bs\bn\bs&\bs\bs\bs\bs\bc\bs\bs&\bs\bs\bs\bs \\
\hline
 1111111& 6&  6& \bj\bj\bj\bn\bc\bj\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bj\bc\bj\bc&\bc\bj\bn\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bj\bd\bj\bd&\bd\bd\bs\bj&\bd\bd\bj\bd\bd\bj\bd&\bs\bd\bs\bs \\
 1111111& 6& 12& \bj\bj\bj\bj\bc\bj\bc\bn\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bj\bj\bn\bc&\bc\bn\bn\bc\bn\bc\bn\bc&\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bj\bd\bj\bd&\bd\bd\bs\bj&\bd\bd\bj\bd\bd\bj\bd&\bd\bd\bd\bd \\
 1111111& 6& 18& \bn\bj\bj\bn\bc\bn\bc\bc\bn\bc\bc\bn\bc\bc\bc\bc\bc\bn&\bn\bc\bn\bc&\bc\bn\bn\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bn\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bn&\bd\bj\bd\bn\bd&\bd\bd\bs\bj&\bd\bd\bj\bd\bd\bj\bd&\bs\bd\bs\bs \\
\hline
 1111111& 7&  7& \bj\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj&\bs\bs\bs\bs\bs\bs\bc\bs\bs\bs\bs\bs&\bs\bs\bs\bs\bs&\bs\bs\bs\bs&\bs\bs\bs\bs\bs\bs\bc&\bs\bs\bs\bs \\
 1111111& 7& 14& \bj\bj\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bn\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bj&\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bs\bs\bs\bs&\bs\bs\bs\bs\bs\bs\bc&\bs\bs\bs\bs \\
 1111111& 8&  8& \bj\bj\bc\bj\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bj\bj\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bj\bd&\bd\bn\bd\bj\bd\bn\bd\bj\bd\bn\bd\bj&\bs\bs\bs\bs\bs&\bn\bj\bs\bs&\bn\bn\bn\bj\bn\bn\bn&\bn\bs\bn\bn \\
 1111111& 8& 16& \bn\bn\bc\bn\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bn\bc\bc&\bn\bn\bc\bn&\bc\bc\bc\bn\bn\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bn\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bn\bd\bd\bd\bd\bd\bd\bd\bj\bd&\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn\bd\bn&\bs\bs\bs\bs\bs&\bn\bj\bs\bs&\bn\bn\bn\bn\bn\bn\bn&\bn\bs\bn\bn \\
 1111111& 9&  9& \bj\bc\bj\bc\bc\bc\bc\bc\bj\bc\bc\bc\bc\bc\bc\bc\bc\bc&\bc\bc\bc\bc&\bc\bj\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs\bs\bs\bs\bc\bs\bs\bs&\bn\bn\bj\bn\bn&\bs\bs\bs\bc&\bs\bs\bs\bs\bs\bs\bs&\bs\bn\bs\bs \\
 1111111&10& 10& \bj\bj\bc\bn\bn\bc\bc\bc\bc\bn\bc\bc\bc\bc\bc\bc\bc\bc&\bj\bc\bc\bc&\bn\bc\bc\bc\bc\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd\bd\bd\bd\bd\bd\bd\bd\bd\bj\bd&\bd\bd\bd\bd\bj\bd\bd\bd\bd\bj\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bd\bs&\bd\bd\bd\bd\bj\bd\bd&\bs\bs\bs\bs \\
\hline
 1111112& 2&  2& \bd\bj\bs\bn\bs\bc\bs\bn\bs\bc\bs\bc\bs\bc\bs\bc\bs\bc&\bj\bn\bc\bc&\bc\bs\bc\bc\bj\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2&  4& \bd\bj\bs\bj\bs\bc\bs\bn\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bn&\bc\bs\bc\bn\bj\bj\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2&  6& \bd\bj\bd\bn\bs\bj\bs\bn\bs\bc\bs\bn\bs\bc\bs\bc\bs\bc&\bj\bn\bj\bc&\bc\bs\bc\bc\bj\bc\bj\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bd\bd\bd\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2&  8& \bd\bj\bs\bj\bs\bc\bs\bj\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bj&\bc\bs\bc\bn\bj\bj\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2& 10& \bd\bj\bs\bn\bd\bc\bs\bn\bs\bj\bs\bc\bs\bc\bs\bc\bs\bc&\bj\bn\bc\bc&\bn\bs\bc\bc\bj\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bn\bn\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2& 12& \bd\bj\bd\bj\bs\bj\bs\bn\bs\bc\bs\bj\bs\bc\bs\bn\bs\bc&\bj\bj\bj\bn&\bc\bs\bc\bn\bj\bj\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bd\bd\bd\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2& 14& \bd\bj\bs\bn\bs\bc\bd\bn\bs\bc\bs\bc\bs\bj\bs\bc\bs\bc&\bj\bn\bc\bc&\bc\bs\bc\bc\bj\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2& 16& \bd\bj\bs\bj\bs\bc\bs\bj\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bn&\bc\bs\bc\bn\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bj\bj\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2& 18& \bd\bj\bd\bn\bs\bj\bs\bn\bd\bc\bs\bn\bs\bc\bs\bc\bs\bn&\bj\bn\bn\bc&\bc\bd\bn\bc\bj\bc\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bd\bd\bd\bd&\bn\bn\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bn\bd\bj\bj \\
 1111112& 2& 20& \bd\bj\bs\bj\bd\bc\bs\bn\bs\bn\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bn&\bn\bs\bc\bn\bj\bn\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bs\bs\bs\bs\bs&\bj\bj\bd\bc&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2& 22& \bd\bn\bs\bn\bs\bc\bs\bn\bs\bc\bd\bc\bs\bc\bs\bc\bs\bc&\bn\bn\bc\bc&\bc\bs\bc\bc\bn\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj&\bs\bs\bs\bs\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2& 24& \bd\bj\bd\bj\bs\bj\bs\bn\bs\bc\bs\bn\bs\bc\bs\bn\bs\bc&\bj\bn\bn\bn&\bc\bs\bc\bn\bn\bn\bn\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj\bj&\bd\bd\bd\bd\bd&\bj\bj\bs\bj&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111112& 2& 26& \bd\bn\bs\bn\bs\bc\bs\bn\bs\bc\bs\bc\bd\bc\bs\bc\bs\bc&\bn\bn\bc\bc&\bc\bs\bc\bc\bn\bc\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj\bj\bj\bj\bj\bn\bj\bn&\bs\bs\bs\bs\bs&\bn\bn\bs\bc&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111112& 2& 30& \bd\bn\bd\bn\bd\bn\bs\bn\bs\bn\bs\bn\bs\bc\bd\bc\bs\bc&\bn\bn\bn\bc&\bn\bs\bc\bc\bn\bc\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bn\bj\bj\bn\bj\bj\bn\bj\bn\bj\bn&\bd\bd\bd\bd\bd&\bn\bn\bd\bj&\bn\bj\bj\bj\bn\bj\bn&\bn\bs\bj\bn \\
\hline
 1111112& 4&  4& \bd\bj\bs\bj\bs\bc\bs\bn\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bn&\bc\bs\bc\bj\bj\bj\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bs\bs\bs\bs\bs&\bj\bj\bs\bs&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bj \\
 1111112& 4&  8& \bd\bj\bs\bj\bs\bc\bs\bj\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bj\bj\bc\bn&\bc\bs\bc\bn\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj&\bs\bs\bs\bs\bs&\bj\bj\bs\bs&\bn\bj\bn\bj\bn\bj\bn&\bj\bs\bn\bj \\
 1111112& 4& 12& \bd\bj\bd\bj\bs\bj\bs\bn\bs\bc\bs\bn\bs\bc\bs\bn\bs\bc&\bj\bn\bn\bn&\bc\bs\bc\bn\bn\bn\bn\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bj\bd\bj\bd\bj\bd\bj\bd\bj\bd\bn&\bd\bd\bd\bd\bd&\bj\bj\bs\bd&\bn\bj\bn\bj\bn\bj\bn&\bn\bs\bn\bj \\
\hline
 1111112& 6&  6& \bd\bj\bd\bn\bs\bj\bs\bn\bd\bc\bs\bn\bs\bc\bs\bc\bs\bn&\bj\bn\bn\bc&\bc\bd\bn\bc\bj\bc\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bj\bd\bd\bj\bd\bd\bj\bd\bd\bj&\bd\bd\bd\bd\bd&\bd\bd\bs\bj&\bd\bd\bj\bd\bd\bj\bd&\bd\bd\bd\bd \\
 1111112& 8&  8& \bd\bn\bs\bn\bs\bc\bs\bj\bs\bc\bs\bc\bs\bc\bs\bn\bs\bc&\bn\bn\bc\bn&\bc\bs\bc\bn\bn\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bj\bd\bd\bd\bj\bd\bd\bd\bj&\bs\bs\bs\bs\bs&\bn\bj\bs\bs&\bd\bn\bd\bn\bd\bn\bd&\bn\bs\bn\bn \\
\hline
 1111113& 3&  3& \bd\bs\bj\bs\bs\bc\bs\bs\bn\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bs\bs\bc\bs&\bs\bj\bc\bs\bs\bs\bc\bs&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bs\bs\bs\bs\bs&\bs\bj\bs\bs \\
 1111113& 3&  6& \bd\bd\bj\bs\bs\bj\bs\bs\bn\bs\bs\bc\bs\bs\bc\bs\bs\bn&\bs\bs\bc\bs&\bs\bj\bn\bs\bs\bs\bc\bs&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bj\bj&\bs\bs\bs\bj&\bs\bs\bs\bs\bs\bs\bs&\bs\bj\bs\bs \\
 1111113& 3&  9& \bd\bs\bj\bs\bs\bc\bs\bs\bj\bs\bs\bc\bs\bs\bc\bs\bs\bc&\bs\bs\bc\bs&\bs\bj\bc\bs\bs\bs\bc\bs&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs&\bj\bj\bj\bj\bj&\bs\bs\bs\bc&\bs\bs\bs\bs\bs\bs\bs&\bs\bj\bs\bs \\
 1111113& 3& 12& \bd\bd\bj\bd\bs\bn\bs\bs\bn\bs\bs\bn\bs\bs\bc\bs\bs\bn&\bd\bs\bn\bs&\bs\bn\bn\bs\bs\bs\bc\bs&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bj\bj\bj\bn\bj&\bd\bd\bs\bj&\bd\bd\bd\bd\bd\bd\bd&\bs\bn\bs\bs \\
\hline
 1111114& 4&  4& \bd\bd\bs\bj\bs\bs\bs\bn\bs\bs\bs\bc\bs\bs\bs\bn\bs\bs&\bn\bj\bc\bn&\bc\bs\bs\bn\bn\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bj\bj\bs\bs&\bd\bn\bd\bn\bd\bn\bd&\bj\bs\bn\bn \\
 1111114& 4&  8& \bd\bd\bs\bn\bs\bs\bs\bj\bs\bs\bs\bc\bs\bs\bs\bn\bs\bs&\bn\bn\bc\bn&\bc\bs\bs\bn\bn\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bj\bj\bs\bs&\bd\bn\bd\bn\bd\bn\bd&\bn\bs\bn\bn \\
\hline
 1111122& 2&  2& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bj\bn\bc\bn&\bc\bs\bs\bn\bj\bn\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111122& 2&  4& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bj\bj\bc\bn&\bc\bs\bs\bn\bj\bj\bc\bj&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111122& 2&  6& \bd\bd\bd\bd\bs\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bd\bs\bs&\bj\bn\bj\bn&\bc\bs\bs\bn\bj\bn\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bs\bd&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111122& 2&  8& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bj\bj\bc\bn&\bc\bs\bs\bn\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bj\bj\bj\bj\bj\bj\bj&\bj\bs\bj\bj \\
 1111122& 2& 10& \bd\bd\bs\bd\bd\bs\bs\bd\bs\bd\bs\bs\bs\bs\bs\bd\bs\bs&\bj\bn\bc\bn&\bn\bs\bs\bn\bj\bn\bc\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bd\bs&\bj\bj\bj\bj\bj\bj\bj&\bn\bs\bj\bj \\
 1111122& 2& 12& \bd\bd\bd\bd\bs\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bd\bs\bs&\bj\bn\bn\bn&\bc\bs\bs\bn\bn\bn\bn\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bs\bd&\bn\bj\bj\bj\bn\bj\bn&\bn\bs\bj\bj \\
\hline
 1111122& 4&  4& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bj\bj\bc\bn&\bc\bs\bs\bn\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bd\bj\bd\bj\bd\bj\bd&\bj\bs\bn\bj \\
 1111122& 6&  6& \bd\bd\bd\bd\bs\bd\bs\bd\bd\bs\bs\bd\bs\bs\bs\bd\bs\bd&\bn\bn\bn\bn&\bc\bd\bd\bn\bn\bn\bn\bc&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd&\bd\bd\bs\bd&\bd\bd\bj\bd\bd\bj\bd&\bd\bd\bd\bd \\
 1111133& 3&  3& \bd\bs\bd\bs\bs\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bs\bs&\bs\bs\bs\bs&\bs\bj\bc\bs\bs\bs\bs\bs&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs\bs&\bd\bd\bd\bd\bd&\bs\bs\bs\bs&\bs\bs\bs\bs\bs\bs\bs&\bs\bj\bs\bs \\
 1111222& 2&  2& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bd\bd\bs\bd&\bs\bs\bs\bd\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bd\bd\bd\bd\bd\bd\bd&\bd\bs\bj\bj \\
 1111222& 2&  4& \bd\bd\bs\bd\bs\bs\bs\bd\bs\bs\bs\bs\bs\bs\bs\bd\bs\bs&\bd\bd\bs\bd&\bs\bs\bs\bd\bj\bn\bc\bn&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd\bd&\bs\bs\bs\bs\bs&\bd\bd\bs\bs&\bd\bd\bd\bd\bd\bd\bd&\bd\bs\bj\bj \\
\hline\hline
\end{tabular}
\begin{tabular}{||r|r||r|r|r|l||}
\hline\hline
$n$ & $a_n\ge$ & $|\mathcal{L}_{n-1}|$ & $\det A_{n-1}$ & $a_{A_{n-1}}$  & $A_{n-1}$   \rule[-2mm]{0cm}{6mm}   \\
\hline\hline
% $  9$&$    103$&$       5 $&$       22$&$      95$&$  [ 3,1C,2D,57,6A,A6,BB,CD] $\\
 $ 10$&$    259$&$       2 $&$      110$&$     257$&$  [ 7,39,5A,9C,E1,149,174,193,1AA]$\\
 $ 11$&$    739$&$       6 $&$      291$&$     679$&$  [ F,71,B6,13A,1C3,1DC,256,299,2EC,325] $\\
 $ 12$&$   2107$&$      19 $&$      779$&$    1894$&$  [ F,73,195,1EA,2A6,35C,4D6,53E,565, $\\
      &         &           &           &          &    $ 6B9,703]$               \\
 $ 13$&$   6157$&$      18 $&$     2201$&$    5618$&$  [ 1F,E3,17C,3A5,649,6D6,732,A6E,AB8,$\\
      &         &           &           &          &    $ B53,C35,D8E] $                       \\
 $ 14$&$  19073$&$      40 $&$     6731$&$   16821$&$  [ 3F,1C7,2D9,76A,C4D,CF2,F94,1575,$\\
      &         &           &           &          &     $ 168E,195A,19A9,1A64,1E13] $         \\
 $ 15$&$  58741$&$      46 $&$    23288$&$   53117$&$  [ 7D,38F,5B2,ED5,189B,19E4,1F29,2AEA,$\\
      &         &           &           &          &     $ 2D1C,32B4,3353,34C9,3C27,164E]  $         \\
 $ 16$&$ 185693$&$     190 $&$    67832$&$  161599$&$  [ FD,71F,BE3,1D29,324F,36B2,3995,5370,$\\
      &         &           &           &          &     $ 55C6,5A9A,61AB,6C53,6E24,27C8,297E] $     \\
 $ 17$&$ 610187$&$     480 $&$   213175$&$  517794$&$  [ 1FB,E3E,17C6,3A53,649F,6D64,732B,    $\\
      &         &           &           &          &     $ A6E2,AB8D,B535,C356,D8A7,DC49,4F91, $     \\
      &         &           &           &          &     $ 72FC,F99A] $ \\

 $ 18$&$2039033$&$     697 $&$   709503$&$ 1719277$&$  [ 3F9,1C7E,2D95,76AC,C4D2,CF27,F949,         $\\
      &         &           &           &          &   $ 15755,168E5,195A3,19A9C,1A64B,1E13E, $  \\
      &         &           &           &          &   $ 14D8A,17A33,33C6,1AF70] $  \\
 $ 19$&$6478579$&$      54 $&$  2331887$&$ 4663774$&$  [ 7E9,38F7,5F13,E95D,19277,1B599,1CCAF,$\\
      &         &           &           &          &   $ 29B8E,2AE31,2D4C5,30D56,3629F,37125, $  \\
      &         &           &           &          &   $ 13E4C,1EBC2,358F8,2F46A,E7B4] $  \\
\hline\hline
\end{tabular}
